Deep Filtering: Signal Extraction and Reconstruction Using Complex Time-Frequency Filters

Signal extraction from a single-channel mixture with additional undesired signals is most commonly performed using time-frequency (TF) masks. Typically, the mask is estimated with a deep neural network (DNN), and element-wise applied to the complex mixture short-time Fourier transform (STFT) representation to perform the extraction. Ideal mask magnitudes are zero for solely undesired signals in a TF bin and undefined for total destructive interference. Usually, masks have an upper bound to provide well-defined DNN outputs at the cost of limited extraction capabilities. We propose to estimate with a DNN a complex TF filter for each mixture TF bin which maps an STFT area in the respective mixture to the desired TF bin to address destructive interference in mixture TF bins. The DNN is optimized by minimizing the error between the extracted and the ground-truth desired signal allowing to learn the TF filters without having to specify ground-truth TF filters. We compare our approach with complex and real-valued TF masks by separating speech from a variety of different sound and noise classes from the Google AudioSet corpus. We also process the mixture STFT with notch-filters and zero whole time-frames, to simulate packet-loss during transmission, to demonstrate the reconstruction capabilities of our approach. The proposed method outperformed the baselines, especially when notch-filters and time-frame zeroing were applied.

==> FiltervsMask.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FiltervsMask.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./RevFiltervsMask.pdf}}%
    \put(0.46,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Filter}}}%
    \put(0.22824464,0.72958726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.46,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mask}}}%
    \put(0.05,0.49){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Freqcuency}}}}%
    \put(0.2272416,0.03613083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.05,0.13){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency}}}}%
    \put(0.74,0.72958726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
    \put(0.02367914,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.02198197,0.03613083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.74,0.03613083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.74,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.2272416,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.2272416,0.34917786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.74,0.34917786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
    \put(0.145,0.203){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\scriptstyle 2 \cdot I +1}$}}}}%
    \put(0.5,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35\unitlength}\raggedright \end{minipage}}}%
    \put(0.22,0.15){\color[rgb]{0,0,0}\rotatebox{-0.15767191}{\makebox(0,0)[lb]{\smash{${\scriptstyle 2 \cdot L +1}$}}}}%
  \end{picture}%
\endgroup%


==> MSEBOXPLOT.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=3.8cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.0012348174979178, xmax=1356.31011181963,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Test 3},
ymin=-0.5, ymax=3.5,
ytick={0,1,2,3},
yticklabels={Prop. DF,cRM,RM, Unpr.}
]
\path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.0279732029885054,-0.4)
--(axis cs:0.0279732029885054,0.4)
--(axis cs:0.102097474038601,0.4)
--(axis cs:0.102097474038601,-0.4)
--(axis cs:0.0279732029885054,-0.4)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.127483777701855,0.6)
--(axis cs:0.127483777701855,1.4)
--(axis cs:0.310284599661827,1.4)
--(axis cs:0.310284599661827,0.6)
--(axis cs:0.127483777701855,0.6)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.128223642706871,1.6)
--(axis cs:0.128223642706871,2.4)
--(axis cs:0.310155004262924,2.4)
--(axis cs:0.310155004262924,1.6)
--(axis cs:0.128223642706871,1.6)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color3] (axis cs:0.192013315856457,2.6)
--(axis cs:0.192013315856457,3.4)
--(axis cs:0.707749456167221,3.4)
--(axis cs:0.707749456167221,2.6)
--(axis cs:0.192013315856457,2.6)
--cycle;

\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0279732029885054	0 \\
0.00232371361926198	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.102097474038601	0 \\
0.213200658559799	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.00232371361926198	-0.2 \\
0.00232371361926198	0.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.213200658559799	-0.2 \\
0.213200658559799	0.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.296308249235153	0 \\
0.243982151150703	0 \\
0.279141753911972	0 \\
0.231565475463867	0 \\
0.216396376490593	0 \\
0.22618667781353	0 \\
0.564667224884033	0 \\
0.751019656658173	0 \\
0.934018909931183	0 \\
1.40186297893524	0 \\
1.21669018268585	0 \\
0.286047995090485	0 \\
0.251767456531525	0 \\
0.324965953826904	0 \\
0.335327506065369	0 \\
0.402992159128189	0 \\
0.839768290519714	0 \\
0.325893193483353	0 \\
0.243905797600746	0 \\
0.516387522220612	0 \\
0.344815105199814	0 \\
0.275637447834015	0 \\
0.798179268836975	0 \\
0.272179156541824	0 \\
0.35394686460495	0 \\
0.266000837087631	0 \\
0.272954851388931	0 \\
0.346348524093628	0 \\
0.421494394540787	0 \\
0.219772055745125	0 \\
0.661107063293457	0 \\
0.228049084544182	0 \\
0.297379732131958	0 \\
0.239137306809425	0 \\
0.329207986593247	0 \\
0.522976636886597	0 \\
0.259352177381516	0 \\
0.305336773395538	0 \\
0.276977300643921	0 \\
0.331701308488846	0 \\
0.29940190911293	0 \\
0.560453116893768	0 \\
1.29611074924469	0 \\
1.07523417472839	0 \\
0.26200395822525	0 \\
0.227802693843842	0 \\
0.341417640447617	0 \\
0.232276722788811	0 \\
0.265664875507355	0 \\
0.259234726428986	0 \\
0.401056885719299	0 \\
0.517245709896088	0 \\
0.394645631313324	0 \\
0.787451028823853	0 \\
0.214994877576828	0 \\
0.427028983831406	0 \\
0.62334942817688	0 \\
0.431509673595429	0 \\
0.435680776834488	0 \\
0.558122754096985	0 \\
0.223886162042618	0 \\
0.463827937841415	0 \\
0.362901926040649	0 \\
0.40814670920372	0 \\
0.266156762838364	0 \\
0.243552550673485	0 \\
0.298849284648895	0 \\
0.784093976020813	0 \\
0.923813462257385	0 \\
0.234582722187042	0 \\
0.215752184391022	0 \\
0.213883951306343	0 \\
0.746014893054962	0 \\
0.647513926029205	0 \\
0.760736048221588	0 \\
0.591628849506378	0 \\
0.22822642326355	0 \\
0.528099060058594	0 \\
0.258356660604477	0 \\
0.270083457231522	0 \\
0.273270189762115	0 \\
0.285709083080292	0 \\
0.406015306711197	0 \\
0.266354918479919	0 \\
0.244735941290855	0 \\
0.25222572684288	0 \\
0.214612379670143	0 \\
0.547435462474823	0 \\
0.567446768283844	0 \\
0.269774317741394	0 \\
0.360427230596542	0 \\
0.43675372004509	0 \\
0.367359668016434	0 \\
0.246288791298866	0 \\
0.229059830307961	0 \\
0.525159657001495	0 \\
0.403784930706024	0 \\
0.332719683647156	0 \\
1.06889498233795	0 \\
0.844127058982849	0 \\
1.36167216300964	0 \\
0.371004670858383	0 \\
0.419565618038177	0 \\
0.359989672899246	0 \\
0.249880492687225	0 \\
0.319497257471085	0 \\
0.39725998044014	0 \\
0.321775913238525	0 \\
0.283050805330276	0 \\
0.709958434104919	0 \\
0.270756334066391	0 \\
0.243055954575539	0 \\
0.799961388111115	0 \\
0.747097492218018	0 \\
0.218432158231735	0 \\
0.798920273780823	0 \\
0.289004623889923	0 \\
0.242917686700821	0 \\
0.338222920894623	0 \\
0.345798462629318	0 \\
0.365018606185913	0 \\
0.431755214929581	0 \\
0.323073029518127	0 \\
0.346991121768951	0 \\
0.376532465219498	0 \\
0.244023829698563	0 \\
0.286706030368805	0 \\
0.665229201316833	0 \\
0.731132507324219	0 \\
0.243627652525902	0 \\
0.226219058036804	0 \\
0.273436009883881	0 \\
0.224197670817375	0 \\
0.249116659164429	0 \\
2.18379282951355	0 \\
0.2198805809021	0 \\
0.62886118888855	0 \\
1.1550213098526	0 \\
0.245045736432076	0 \\
0.215555146336555	0 \\
0.238074481487274	0 \\
0.76142418384552	0 \\
0.901376008987427	0 \\
2.57537364959717	0 \\
0.449644863605499	0 \\
0.44854599237442	0 \\
0.221282243728638	0 \\
2.38791251182556	0 \\
0.231514245271683	0 \\
0.255595952272415	0 \\
0.295798808336258	0 \\
0.22478012740612	0 \\
0.569926559925079	0 \\
0.367137551307678	0 \\
0.292858928442001	0 \\
0.404789119958878	0 \\
0.250437766313553	0 \\
0.50892448425293	0 \\
0.215818226337433	0 \\
0.224966943264008	0 \\
0.21736977994442	0 \\
0.226947903633118	0 \\
0.30820620059967	0 \\
0.379802733659744	0 \\
0.289109021425247	0 \\
0.216163620352745	0 \\
0.236991807818413	0 \\
0.225985988974571	0 \\
0.303175985813141	0 \\
0.960825502872467	0 \\
0.45533412694931	0 \\
0.429480582475662	0 \\
0.535154283046722	0 \\
0.374308735132217	0 \\
1.61837863922119	0 \\
0.229920163750648	0 \\
0.399966865777969	0 \\
0.338029146194458	0 \\
0.273419260978699	0 \\
0.288559645414352	0 \\
0.660511314868927	0 \\
0.445030510425568	0 \\
0.244219318032265	0 \\
0.453423112630844	0 \\
0.365758806467056	0 \\
0.223025992512703	0 \\
0.536287903785706	0 \\
0.32951357960701	0 \\
0.419475495815277	0 \\
0.237800016999245	0 \\
0.313297629356384	0 \\
0.250803172588348	0 \\
0.451604872941971	0 \\
0.261083334684372	0 \\
0.228686347603798	0 \\
0.250387370586395	0 \\
0.217347905039787	0 \\
1.71798050403595	0 \\
0.326111406087875	0 \\
0.359601646661758	0 \\
0.510876953601837	0 \\
0.349564373493195	0 \\
0.563966512680054	0 \\
0.287049561738968	0 \\
0.284195125102997	0 \\
0.323979824781418	0 \\
0.216258630156517	0 \\
0.257073283195496	0 \\
0.816368639469147	0 \\
0.21335107088089	0 \\
0.312983393669128	0 \\
0.243661999702454	0 \\
0.822807312011719	0 \\
0.4864322245121	0 \\
0.360708475112915	0 \\
0.214496821165085	0 \\
0.309525817632675	0 \\
0.223568648099899	0 \\
0.22018538415432	0 \\
0.224430173635483	0 \\
0.241118893027306	0 \\
2.48393034934998	0 \\
0.955991089344025	0 \\
0.249055489897728	0 \\
0.712698936462402	0 \\
0.21740710735321	0 \\
0.679505705833435	0 \\
0.424459189176559	0 \\
0.571607768535614	0 \\
0.273801177740097	0 \\
0.236373767256737	0 \\
0.569007337093353	0 \\
0.288120537996292	0 \\
0.916749477386475	0 \\
0.93003249168396	0 \\
0.750053584575653	0 \\
0.689609169960022	0 \\
0.23156650364399	0 \\
0.266979932785034	0 \\
0.221482828259468	0 \\
0.439295321702957	0 \\
0.399613708257675	0 \\
0.484687119722366	0 \\
0.389471173286438	0 \\
0.259744495153427	0 \\
1.88375115394592	0 \\
0.557931363582611	0 \\
1.96762025356293	0 \\
0.2574023604393	0 \\
0.287475198507309	0 \\
1.17339622974396	0 \\
0.296583265066147	0 \\
0.295483022928238	0 \\
0.220279633998871	0 \\
0.225733786821365	0 \\
0.27741676568985	0 \\
0.775102734565735	0 \\
0.233049288392067	0 \\
0.672874927520752	0 \\
0.218118876218796	0 \\
0.490325182676315	0 \\
0.251313269138336	0 \\
0.58269190788269	0 \\
0.224983111023903	0 \\
0.217724025249481	0 \\
0.369813948869705	0 \\
0.216099008917809	0 \\
0.266958236694336	0 \\
0.430430740118027	0 \\
0.218772411346436	0 \\
0.663797438144684	0 \\
0.289884746074677	0 \\
0.250161290168762	0 \\
0.238829538226128	0 \\
0.365005642175674	0 \\
0.611640930175781	0 \\
0.243089362978935	0 \\
0.283850967884064	0 \\
0.24924723803997	0 \\
0.305513083934784	0 \\
0.292458653450012	0 \\
0.399935573339462	0 \\
0.318816691637039	0 \\
0.377467334270477	0 \\
0.538856863975525	0 \\
0.625685811042786	0 \\
0.224989116191864	0 \\
0.443950980901718	0 \\
0.981903910636902	0 \\
1.3305881023407	0 \\
0.827255189418793	0 \\
0.45895916223526	0 \\
0.273474335670471	0 \\
0.40846198797226	0 \\
0.219170778989792	0 \\
0.259596794843674	0 \\
0.741458594799042	0 \\
0.303373038768768	0 \\
1.63840568065643	0 \\
0.21551501750946	0 \\
0.395621746778488	0 \\
0.633599460124969	0 \\
0.295954644680023	0 \\
0.401409447193146	0 \\
0.656959474086761	0 \\
0.293101996183395	0 \\
0.572817921638489	0 \\
0.385567873716354	0 \\
0.237266510725021	0 \\
0.376462697982788	0 \\
0.227488189935684	0 \\
0.695066750049591	0 \\
0.728977203369141	0 \\
0.251729905605316	0 \\
0.236212179064751	0 \\
0.258500456809998	0 \\
0.262825220823288	0 \\
0.304388612508774	0 \\
0.223039582371712	0 \\
0.230214163661003	0 \\
0.311449199914932	0 \\
0.310510218143463	0 \\
0.407839804887772	0 \\
0.3277368247509	0 \\
0.253795683383942	0 \\
0.814534485340118	0 \\
0.3299121260643	0 \\
0.307129204273224	0 \\
0.228596165776253	0 \\
0.271297752857208	0 \\
0.446197897195816	0 \\
0.639767110347748	0 \\
0.271784424781799	0 \\
1.35460495948792	0 \\
0.494313836097717	0 \\
0.318954139947891	0 \\
0.250899076461792	0 \\
0.535177528858185	0 \\
0.424026608467102	0 \\
0.324424058198929	0 \\
0.410441190004349	0 \\
0.966519474983215	0 \\
0.845302641391754	0 \\
0.246570259332657	0 \\
0.356585532426834	0 \\
0.360724776983261	0 \\
0.714434385299683	0 \\
0.285788625478745	0 \\
0.26713901758194	0 \\
0.276661247014999	0 \\
0.231077238917351	0 \\
0.222085788846016	0 \\
0.251044034957886	0 \\
0.371582925319672	0 \\
0.352676153182983	0 \\
0.37821352481842	0 \\
0.306465744972229	0 \\
0.788446009159088	0 \\
0.274880349636078	0 \\
0.288926035165787	0 \\
0.232342720031738	0 \\
0.27676460146904	0 \\
0.278833448886871	0 \\
0.540175557136536	0 \\
0.230233132839203	0 \\
0.869538843631744	0 \\
2.27946448326111	0 \\
0.301701247692108	0 \\
0.272795140743256	0 \\
0.227747142314911	0 \\
0.606810092926025	0 \\
0.504769384860992	0 \\
1.15701997280121	0 \\
1.03584241867065	0 \\
0.494925558567047	0 \\
0.322154641151428	0 \\
0.321273505687714	0 \\
0.688916504383087	0 \\
0.622600376605988	0 \\
0.345011830329895	0 \\
0.714591264724731	0 \\
0.435272991657257	0 \\
0.367441058158875	0 \\
1.71038830280304	0 \\
0.384675145149231	0 \\
0.216472432017326	0 \\
0.538640379905701	0 \\
0.373177289962769	0 \\
0.241604819893837	0 \\
0.298456966876984	0 \\
0.251259356737137	0 \\
1.16785836219788	0 \\
0.466227650642395	0 \\
1.22565019130707	0 \\
0.357661575078964	0 \\
0.866409420967102	0 \\
0.213984251022339	0 \\
0.422658711671829	0 \\
0.243675202131271	0 \\
0.389473915100098	0 \\
0.333447217941284	0 \\
1.26271378993988	0 \\
0.677288115024567	0 \\
0.219977349042892	0 \\
1.37395322322845	0 \\
0.217291206121445	0 \\
0.272534757852554	0 \\
2.65109300613403	0 \\
0.227508008480072	0 \\
1.16657543182373	0 \\
0.625076234340668	0 \\
0.373441964387894	0 \\
0.341739118099213	0 \\
0.399223357439041	0 \\
0.864079177379608	0 \\
0.301775544881821	0 \\
0.399475634098053	0 \\
0.222723469138145	0 \\
0.243436396121979	0 \\
0.657429277896881	0 \\
0.332343965768814	0 \\
0.622004568576813	0 \\
1.19283580780029	0 \\
0.957546412944794	0 \\
0.346121460199356	0 \\
0.308202803134918	0 \\
0.859517514705658	0 \\
0.7841956615448	0 \\
0.402890384197235	0 \\
0.239778503775597	0 \\
0.628670156002045	0 \\
0.232360318303108	0 \\
0.313175797462463	0 \\
0.274971455335617	0 \\
0.755935490131378	0 \\
0.242425471544266	0 \\
3.85681056976318	0 \\
0.243884891271591	0 \\
1.08397042751312	0 \\
0.229366704821587	0 \\
0.240649595856667	0 \\
0.39785835146904	0 \\
0.368385076522827	0 \\
0.608158886432648	0 \\
0.280950337648392	0 \\
1.04233121871948	0 \\
0.688176691532135	0 \\
0.322966635227203	0 \\
1.30840408802032	0 \\
0.320771038532257	0 \\
0.214019060134888	0 \\
0.482322096824646	0 \\
0.827919006347656	0 \\
0.228284150362015	0 \\
0.357035517692566	0 \\
0.52173125743866	0 \\
0.270752876996994	0 \\
0.237728223204613	0 \\
0.403906226158142	0 \\
0.396724462509155	0 \\
0.228528991341591	0 \\
1.20367276668549	0 \\
1.55293202400208	0 \\
0.272398293018341	0 \\
1.44501924514771	0 \\
0.217888802289963	0 \\
1.18031823635101	0 \\
0.261239647865295	0 \\
0.221486285328865	0 \\
0.404270142316818	0 \\
0.514234781265259	0 \\
0.237150013446808	0 \\
0.295480757951736	0 \\
0.370760411024094	0 \\
0.293916672468185	0 \\
0.294447749853134	0 \\
0.391582876443863	0 \\
0.54383796453476	0 \\
0.432433813810349	0 \\
0.226280316710472	0 \\
0.43368735909462	0 \\
0.218143314123154	0 \\
0.324659377336502	0 \\
0.251755565404892	0 \\
0.606776058673859	0 \\
0.83427757024765	0 \\
1.9506334066391	0 \\
0.365958660840988	0 \\
0.872499525547028	0 \\
0.337505042552948	0 \\
0.331124722957611	0 \\
0.260097175836563	0 \\
0.288710862398148	0 \\
0.214743301272392	0 \\
0.283984631299972	0 \\
0.67044460773468	0 \\
0.544527649879456	0 \\
0.283529877662659	0 \\
0.539347887039185	0 \\
1.24429261684418	0 \\
0.964095830917358	0 \\
0.244354322552681	0 \\
0.86202210187912	0 \\
0.366240710020065	0 \\
0.600234150886536	0 \\
0.42126139998436	0 \\
0.284775346517563	0 \\
0.234719559550285	0 \\
0.218797266483307	0 \\
0.234633147716522	0 \\
0.359060049057007	0 \\
0.346518099308014	0 \\
0.404533624649048	0 \\
0.214020505547523	0 \\
0.254630774259567	0 \\
0.433298647403717	0 \\
0.351879328489304	0 \\
0.290888369083404	0 \\
0.235036313533783	0 \\
0.252509444952011	0 \\
0.241080194711685	0 \\
0.233493283390999	0 \\
3.33061933517456	0 \\
1.10809803009033	0 \\
0.439477443695068	0 \\
0.244080752134323	0 \\
0.810930848121643	0 \\
0.235716298222542	0 \\
0.311672359704971	0 \\
1.7720388174057	0 \\
0.830548226833344	0 \\
0.410038560628891	0 \\
0.277134090662003	0 \\
0.244223803281784	0 \\
0.473667412996292	0 \\
0.285049110651016	0 \\
0.732613384723663	0 \\
0.307869732379913	0 \\
0.320308148860931	0 \\
0.934292018413544	0 \\
0.234890893101692	0 \\
0.483382791280747	0 \\
0.34980696439743	0 \\
0.737133383750916	0 \\
0.873292148113251	0 \\
0.390110224485397	0 \\
0.760286390781403	0 \\
1.85668015480042	0 \\
0.290624350309372	0 \\
0.383028417825699	0 \\
0.407182365655899	0 \\
0.253153592348099	0 \\
1.45992732048035	0 \\
0.355169355869293	0 \\
0.538859307765961	0 \\
0.354242950677872	0 \\
0.333851724863052	0 \\
0.255648642778397	0 \\
0.434354394674301	0 \\
0.306181579828262	0 \\
0.236098781228065	0 \\
0.296194314956665	0 \\
0.352190107107162	0 \\
0.540373802185059	0 \\
0.260719656944275	0 \\
0.28448349237442	0 \\
0.44370910525322	0 \\
0.492769658565521	0 \\
0.579069316387177	0 \\
0.441409379243851	0 \\
1.51103699207306	0 \\
0.266050577163696	0 \\
2.32628059387207	0 \\
0.306241720914841	0 \\
1.79832494258881	0 \\
0.27548959851265	0 \\
0.383985668420792	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.127483777701855	1 \\
0.0164215173572302	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.310284599661827	1 \\
0.583778858184814	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0164215173572302	0.8 \\
0.0164215173572302	1.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.583778858184814	0.8 \\
0.583778858184814	1.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.58529669046402	1 \\
0.886681020259857	1 \\
1.36021089553833	1 \\
0.776849925518036	1 \\
1.24073123931885	1 \\
1.04205632209778	1 \\
0.63675844669342	1 \\
1.65086102485657	1 \\
2.07893919944763	1 \\
0.670635879039764	1 \\
0.716461300849915	1 \\
0.648621082305908	1 \\
0.716277658939362	1 \\
0.615682601928711	1 \\
1.26985657215118	1 \\
0.754173576831818	1 \\
0.663405179977417	1 \\
0.730354905128479	1 \\
0.836425065994263	1 \\
0.720986306667328	1 \\
0.679921209812164	1 \\
0.696111679077148	1 \\
0.700886964797974	1 \\
0.72439444065094	1 \\
1.30146861076355	1 \\
1.39403426647186	1 \\
0.653717696666718	1 \\
0.674025177955627	1 \\
1.02196455001831	1 \\
0.634941101074219	1 \\
0.605622291564941	1 \\
0.642102420330048	1 \\
0.686019062995911	1 \\
0.663622379302979	1 \\
0.600080072879791	1 \\
0.63262414932251	1 \\
0.635461866855621	1 \\
1.16587817668915	1 \\
0.66168624162674	1 \\
0.924536287784576	1 \\
1.28507018089294	1 \\
0.757479608058929	1 \\
0.660125613212585	1 \\
0.737066805362701	1 \\
0.592787981033325	1 \\
0.600299298763275	1 \\
0.85206550359726	1 \\
0.860363185405731	1 \\
0.630705893039703	1 \\
0.782552421092987	1 \\
0.684008777141571	1 \\
0.712638020515442	1 \\
0.818207681179047	1 \\
0.702883422374725	1 \\
0.668214678764343	1 \\
0.638735473155975	1 \\
0.762928187847137	1 \\
0.634214878082275	1 \\
0.586418211460114	1 \\
1.54556393623352	1 \\
0.735562562942505	1 \\
0.90248829126358	1 \\
0.628158926963806	1 \\
0.664552807807922	1 \\
0.990480601787567	1 \\
0.610164642333984	1 \\
0.615450143814087	1 \\
0.955784916877747	1 \\
0.596764206886292	1 \\
0.69805896282196	1 \\
0.794433176517487	1 \\
0.944335401058197	1 \\
0.642387986183167	1 \\
0.657463550567627	1 \\
1.11250472068787	1 \\
1.95597267150879	1 \\
1.45112371444702	1 \\
1.84304678440094	1 \\
1.36932337284088	1 \\
5.620689868927	1 \\
0.659066617488861	1 \\
1.8270937204361	1 \\
0.877199232578278	1 \\
0.827627956867218	1 \\
0.758138954639435	1 \\
0.611626148223877	1 \\
0.618984222412109	1 \\
0.747256934642792	1 \\
0.737180709838867	1 \\
0.766323208808899	1 \\
0.822620034217834	1 \\
0.779194176197052	1 \\
0.8179652094841	1 \\
0.780277192592621	1 \\
1.38883984088898	1 \\
1.06351625919342	1 \\
0.664095938205719	1 \\
0.713478922843933	1 \\
1.04075837135315	1 \\
0.621530532836914	1 \\
1.46550536155701	1 \\
0.664934515953064	1 \\
1.92597424983978	1 \\
0.677815079689026	1 \\
0.705012559890747	1 \\
0.656224250793457	1 \\
0.626713633537292	1 \\
0.645178437232971	1 \\
0.707127749919891	1 \\
0.658349990844727	1 \\
0.779956161975861	1 \\
0.609785377979279	1 \\
1.12817227840424	1 \\
0.787974774837494	1 \\
0.69769823551178	1 \\
1.11290657520294	1 \\
0.628203809261322	1 \\
0.850241243839264	1 \\
0.695290386676788	1 \\
1.82709050178528	1 \\
0.962667763233185	1 \\
0.738665878772736	1 \\
0.697619438171387	1 \\
0.914375007152557	1 \\
0.7083660364151	1 \\
1.22246742248535	1 \\
0.650178194046021	1 \\
0.619341373443604	1 \\
0.797205865383148	1 \\
0.987979769706726	1 \\
0.820155620574951	1 \\
0.641571044921875	1 \\
0.698134541511536	1 \\
0.621898949146271	1 \\
0.809861660003662	1 \\
3.36566805839539	1 \\
0.731651306152344	1 \\
1.33797419071198	1 \\
1.47474467754364	1 \\
0.675348818302155	1 \\
0.584759831428528	1 \\
0.639866650104523	1 \\
0.720562934875488	1 \\
0.877282202243805	1 \\
0.691209614276886	1 \\
0.905401885509491	1 \\
0.661493420600891	1 \\
0.951460838317871	1 \\
0.61772358417511	1 \\
0.74506688117981	1 \\
0.603889405727386	1 \\
0.745025873184204	1 \\
0.64906644821167	1 \\
0.608706951141357	1 \\
0.647058427333832	1 \\
0.756103813648224	1 \\
1.18240594863892	1 \\
0.94483345746994	1 \\
0.628576874732971	1 \\
1.01245760917664	1 \\
0.752193093299866	1 \\
1.70136141777039	1 \\
0.76203316450119	1 \\
0.699878334999084	1 \\
0.993149220943451	1 \\
2.4188244342804	1 \\
0.902355194091797	1 \\
1.03595161437988	1 \\
0.768309652805328	1 \\
0.616959273815155	1 \\
0.598945021629333	1 \\
2.00111293792725	1 \\
0.864773213863373	1 \\
0.592343270778656	1 \\
0.597413182258606	1 \\
0.806168675422668	1 \\
0.598736584186554	1 \\
0.686292171478271	1 \\
0.764872312545776	1 \\
0.618670523166656	1 \\
0.70460307598114	1 \\
0.586749970912933	1 \\
0.698583900928497	1 \\
0.794064283370972	1 \\
0.7912957072258	1 \\
0.608685553073883	1 \\
0.592114746570587	1 \\
0.976194858551025	1 \\
0.655014097690582	1 \\
0.726896822452545	1 \\
0.718404233455658	1 \\
0.587555944919586	1 \\
0.714944303035736	1 \\
1.23382759094238	1 \\
0.924490988254547	1 \\
0.597053050994873	1 \\
0.644457817077637	1 \\
1.08038258552551	1 \\
0.631112575531006	1 \\
0.725847959518433	1 \\
0.65421724319458	1 \\
1.20423078536987	1 \\
0.835433781147003	1 \\
0.677535951137543	1 \\
0.705935478210449	1 \\
0.689783453941345	1 \\
1.10034668445587	1 \\
1.8059983253479	1 \\
0.658759355545044	1 \\
0.907210290431976	1 \\
0.973469138145447	1 \\
1.11354053020477	1 \\
0.831157565116882	1 \\
0.614705443382263	1 \\
0.623190522193909	1 \\
0.596265554428101	1 \\
0.61157637834549	1 \\
0.591707468032837	1 \\
0.940261483192444	1 \\
0.771687746047974	1 \\
0.627670884132385	1 \\
0.584833920001984	1 \\
1.63603484630585	1 \\
0.641844868659973	1 \\
0.627831935882568	1 \\
1.89015257358551	1 \\
1.20233225822449	1 \\
0.618660390377045	1 \\
1.23705625534058	1 \\
0.61946964263916	1 \\
0.644793450832367	1 \\
0.652449548244476	1 \\
0.773472130298615	1 \\
0.94508308172226	1 \\
1.33052790164948	1 \\
0.72863095998764	1 \\
3.54781937599182	1 \\
0.630843698978424	1 \\
0.934023678302765	1 \\
0.643628597259521	1 \\
1.07540643215179	1 \\
1.35486507415771	1 \\
0.68159806728363	1 \\
0.589715421199799	1 \\
0.726160228252411	1 \\
0.678742229938507	1 \\
0.64497035741806	1 \\
0.66470193862915	1 \\
1.28028202056885	1 \\
0.614163935184479	1 \\
0.91825270652771	1 \\
0.593125283718109	1 \\
0.808693885803223	1 \\
0.659947574138641	1 \\
1.36642754077911	1 \\
0.652283132076263	1 \\
0.596250236034393	1 \\
1.03926908969879	1 \\
0.597043097019196	1 \\
0.676387071609497	1 \\
0.62697958946228	1 \\
0.849770069122314	1 \\
2.05416631698608	1 \\
1.52743411064148	1 \\
0.746399104595184	1 \\
0.851650595664978	1 \\
1.22532379627228	1 \\
0.639876544475555	1 \\
0.708740532398224	1 \\
0.709124028682709	1 \\
1.15033459663391	1 \\
1.00461626052856	1 \\
0.757314741611481	1 \\
0.740063071250916	1 \\
0.838550388813019	1 \\
1.62323355674744	1 \\
0.594257414340973	1 \\
0.792632639408112	1 \\
0.869329750537872	1 \\
0.611256062984467	1 \\
1.21463692188263	1 \\
0.977865993976593	1 \\
1.20646977424622	1 \\
1.78298401832581	1 \\
1.56617784500122	1 \\
0.687017440795898	1 \\
1.36168873310089	1 \\
0.691751718521118	1 \\
0.592127621173859	1 \\
0.798276782035828	1 \\
1.06103992462158	1 \\
0.624734163284302	1 \\
0.662845194339752	1 \\
0.615727424621582	1 \\
0.93856292963028	1 \\
0.595522046089172	1 \\
0.911387145519257	1 \\
0.956229567527771	1 \\
0.598092138767242	1 \\
0.600713193416595	1 \\
0.664400100708008	1 \\
1.07368421554565	1 \\
0.691139996051788	1 \\
0.892022490501404	1 \\
0.638613164424896	1 \\
1.03771460056305	1 \\
0.627830862998962	1 \\
1.09316694736481	1 \\
0.844591200351715	1 \\
1.00476145744324	1 \\
0.82420814037323	1 \\
0.781683504581451	1 \\
0.676682472229004	1 \\
0.690367102622986	1 \\
0.618841767311096	1 \\
0.677379965782166	1 \\
0.841791212558746	1 \\
0.817212760448456	1 \\
1.34024775028229	1 \\
0.745430946350098	1 \\
0.807838976383209	1 \\
0.744106411933899	1 \\
0.848204255104065	1 \\
1.42798984050751	1 \\
1.05319321155548	1 \\
0.685419619083405	1 \\
1.1633722782135	1 \\
0.605709254741669	1 \\
0.665988683700562	1 \\
0.984707772731781	1 \\
0.713380455970764	1 \\
0.612713277339935	1 \\
0.77628356218338	1 \\
0.977960169315338	1 \\
0.79755699634552	1 \\
0.882661879062653	1 \\
1.68020284175873	1 \\
0.741917490959167	1 \\
0.774449110031128	1 \\
0.84918087720871	1 \\
1.86651802062988	1 \\
0.887595355510712	1 \\
0.703005909919739	1 \\
0.692565321922302	1 \\
0.665062785148621	1 \\
0.761989414691925	1 \\
2.12024855613708	1 \\
1.23232805728912	1 \\
0.892266750335693	1 \\
0.937828063964844	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.128223642706871	2 \\
0.0162034519016743	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.310155004262924	2 \\
0.582426488399506	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0162034519016743	1.8 \\
0.0162034519016743	2.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.582426488399506	1.8 \\
0.582426488399506	2.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.918391048908234	2 \\
0.740059018135071	2 \\
1.18032705783844	2 \\
1.21088778972626	2 \\
0.637379467487335	2 \\
1.38161027431488	2 \\
0.64533144235611	2 \\
0.627419650554657	2 \\
1.89042055606842	2 \\
0.627861976623535	2 \\
0.760416924953461	2 \\
0.743157684803009	2 \\
0.672821223735809	2 \\
1.30912613868713	2 \\
0.716418504714966	2 \\
0.690020322799683	2 \\
0.703481435775757	2 \\
0.914770305156708	2 \\
0.613109230995178	2 \\
0.679472029209137	2 \\
1.09873998165131	2 \\
0.696349859237671	2 \\
0.749475598335266	2 \\
1.32440221309662	2 \\
1.11546671390533	2 \\
0.661645650863647	2 \\
0.672430396080017	2 \\
0.664231181144714	2 \\
0.974758803844452	2 \\
0.65103143453598	2 \\
0.673744380474091	2 \\
0.727303862571716	2 \\
0.592907547950745	2 \\
0.664681792259216	2 \\
0.692087888717651	2 \\
0.595621943473816	2 \\
0.670679152011871	2 \\
1.09789252281189	2 \\
0.661720991134644	2 \\
0.849768161773682	2 \\
0.923595130443573	2 \\
0.768431305885315	2 \\
0.650488793849945	2 \\
0.865559339523315	2 \\
0.594448685646057	2 \\
0.814430952072144	2 \\
0.699152708053589	2 \\
0.585644125938416	2 \\
0.589952945709229	2 \\
0.784432351589203	2 \\
0.782413125038147	2 \\
0.670421123504639	2 \\
0.638572752475739	2 \\
0.763720750808716	2 \\
0.633116662502289	2 \\
0.590207159519196	2 \\
0.925647616386414	2 \\
0.824507415294647	2 \\
0.877718567848206	2 \\
0.654198348522186	2 \\
0.614041686058044	2 \\
0.669561624526978	2 \\
0.608664929866791	2 \\
0.615676164627075	2 \\
0.91523665189743	2 \\
0.612584054470062	2 \\
0.70835280418396	2 \\
0.629738390445709	2 \\
0.590629816055298	2 \\
0.80180436372757	2 \\
0.949716448783874	2 \\
0.587257146835327	2 \\
0.6804239153862	2 \\
0.596249341964722	2 \\
0.644073188304901	2 \\
0.647339999675751	2 \\
0.666153252124786	2 \\
0.785977065563202	2 \\
1.28397560119629	2 \\
1.55740261077881	2 \\
1.43224430084229	2 \\
0.88917738199234	2 \\
0.665343225002289	2 \\
1.36357653141022	2 \\
0.886086463928223	2 \\
0.600289344787598	2 \\
0.664809465408325	2 \\
0.701741755008698	2 \\
0.61725115776062	2 \\
0.658968925476074	2 \\
0.904083549976349	2 \\
0.787782907485962	2 \\
0.770094037055969	2 \\
0.765809416770935	2 \\
1.17282915115356	2 \\
1.10789108276367	2 \\
0.680450081825256	2 \\
1.04843246936798	2 \\
0.594890415668488	2 \\
0.808542132377625	2 \\
0.69685035943985	2 \\
0.597314119338989	2 \\
0.653578519821167	2 \\
1.04096245765686	2 \\
0.617235720157623	2 \\
2.20356011390686	2 \\
0.697393417358398	2 \\
0.719408869743347	2 \\
0.651106774806976	2 \\
0.650566697120667	2 \\
0.715032517910004	2 \\
0.633638024330139	2 \\
0.593652009963989	2 \\
0.619763970375061	2 \\
0.997721076011658	2 \\
0.83748871088028	2 \\
0.735240995883942	2 \\
1.11760926246643	2 \\
0.611951231956482	2 \\
0.864623665809631	2 \\
0.695082545280457	2 \\
2.54425859451294	2 \\
0.939127683639526	2 \\
0.685422897338867	2 \\
0.938779056072235	2 \\
0.723093926906586	2 \\
1.45799326896667	2 \\
0.658314049243927	2 \\
0.603088974952698	2 \\
0.698186755180359	2 \\
0.982541739940643	2 \\
0.975953817367554	2 \\
0.654027879238129	2 \\
0.664195597171783	2 \\
0.627373933792114	2 \\
0.813654661178589	2 \\
2.30290484428406	2 \\
1.23939740657806	2 \\
1.20723628997803	2 \\
0.966307818889618	2 \\
0.673744261264801	2 \\
0.865326404571533	2 \\
0.762519180774689	2 \\
0.981579959392548	2 \\
0.718271255493164	2 \\
0.603494584560394	2 \\
0.642351865768433	2 \\
1.12491321563721	2 \\
0.751370370388031	2 \\
0.778292834758759	2 \\
0.751210570335388	2 \\
0.644270539283752	2 \\
0.597158551216125	2 \\
0.65475594997406	2 \\
0.758163273334503	2 \\
1.19021666049957	2 \\
0.846078336238861	2 \\
0.598945081233978	2 \\
1.02154052257538	2 \\
0.691128432750702	2 \\
0.934008121490478	2 \\
1.06405079364777	2 \\
0.718617260456085	2 \\
1.00481426715851	2 \\
1.81649518013	2 \\
0.993493378162384	2 \\
0.697720348834991	2 \\
0.589982390403748	2 \\
1.34712314605713	2 \\
0.920437574386597	2 \\
0.591431677341461	2 \\
0.668546199798584	2 \\
0.638543426990509	2 \\
1.25071966648102	2 \\
0.701233923435211	2 \\
0.797640264034271	2 \\
0.590130984783173	2 \\
0.711637496948242	2 \\
0.589397728443146	2 \\
1.28912889957428	2 \\
0.63314151763916	2 \\
0.767682492733002	2 \\
0.799670159816742	2 \\
0.596967160701752	2 \\
0.746240496635437	2 \\
0.687800705432892	2 \\
0.680208504199982	2 \\
0.733775913715363	2 \\
0.609279155731201	2 \\
0.815480172634125	2 \\
0.855248510837555	2 \\
0.813024759292603	2 \\
0.86474609375	2 \\
0.839870750904083	2 \\
0.671257019042969	2 \\
0.635574340820312	2 \\
1.21136140823364	2 \\
0.688869476318359	2 \\
0.695880472660065	2 \\
0.735424518585205	2 \\
0.713548302650452	2 \\
0.966426968574524	2 \\
1.90036106109619	2 \\
0.684743463993073	2 \\
0.918909072875977	2 \\
1.04565989971161	2 \\
0.884327709674835	2 \\
0.788335263729095	2 \\
0.886036217212677	2 \\
0.689936518669128	2 \\
0.656609654426575	2 \\
0.636019945144653	2 \\
0.606523513793945	2 \\
0.959328293800354	2 \\
0.7915118932724	2 \\
0.592064917087555	2 \\
0.603814840316772	2 \\
0.747568070888519	2 \\
0.631287276744843	2 \\
1.06339979171753	2 \\
1.0925657749176	2 \\
0.62640768289566	2 \\
1.15872693061829	2 \\
0.623710989952087	2 \\
0.681560814380646	2 \\
0.752960741519928	2 \\
0.985292136669159	2 \\
1.39438188076019	2 \\
0.708611071109772	2 \\
2.45717930793762	2 \\
0.600389659404755	2 \\
0.631855309009552	2 \\
0.912599444389343	2 \\
0.918016791343689	2 \\
0.598454833030701	2 \\
1.83315634727478	2 \\
0.696189641952515	2 \\
0.705188930034637	2 \\
0.643365681171417	2 \\
0.759929239749908	2 \\
0.66981840133667	2 \\
0.647214710712433	2 \\
0.714890897274017	2 \\
0.585237085819244	2 \\
0.626561343669891	2 \\
0.988740682601929	2 \\
0.844287693500519	2 \\
0.694799780845642	2 \\
0.788706660270691	2 \\
0.912978529930115	2 \\
0.829480350017548	2 \\
0.610728919506073	2 \\
1.0127067565918	2 \\
0.589429616928101	2 \\
0.592159152030945	2 \\
0.853966236114502	2 \\
3.09265661239624	2 \\
1.77732753753662	2 \\
0.787396609783173	2 \\
0.693733274936676	2 \\
0.696480572223663	2 \\
0.741214990615845	2 \\
1.2690657377243	2 \\
0.932189524173737	2 \\
0.71252578496933	2 \\
0.702809929847717	2 \\
0.862500011920929	2 \\
0.903686285018921	2 \\
0.616356551647186	2 \\
0.781477153301239	2 \\
0.857705473899841	2 \\
0.907989084720612	2 \\
0.604299962520599	2 \\
1.00853109359741	2 \\
1.4759932756424	2 \\
1.80707347393036	2 \\
1.19501030445099	2 \\
0.630342304706573	2 \\
0.595519661903381	2 \\
0.796327412128448	2 \\
0.819849610328674	2 \\
0.742890477180481	2 \\
0.619326770305634	2 \\
0.693626880645752	2 \\
0.601436972618103	2 \\
0.857905745506287	2 \\
0.926981449127197	2 \\
0.600938320159912	2 \\
1.22244715690613	2 \\
0.617372572422028	2 \\
0.961659908294678	2 \\
0.685823202133179	2 \\
0.587801694869995	2 \\
0.612403512001038	2 \\
0.89704817533493	2 \\
1.26741421222687	2 \\
1.01577198505402	2 \\
0.959949195384979	2 \\
0.998690605163574	2 \\
0.693903207778931	2 \\
0.989430487155914	2 \\
0.949082732200623	2 \\
0.589096903800964	2 \\
0.591823279857635	2 \\
0.809024035930634	2 \\
0.679704904556274	2 \\
0.671688973903656	2 \\
0.616329193115234	2 \\
0.861843228340149	2 \\
1.11349511146545	2 \\
1.5719199180603	2 \\
0.670231461524963	2 \\
0.606480062007904	2 \\
1.54062759876251	2 \\
1.10266387462616	2 \\
0.652173459529877	2 \\
0.770748257637024	2 \\
0.624939858913422	2 \\
0.673869550228119	2 \\
0.632691979408264	2 \\
0.624078691005707	2 \\
1.05315566062927	2 \\
0.751977443695068	2 \\
0.59452098608017	2 \\
0.751658856868744	2 \\
1.66644442081451	2 \\
0.795928835868835	2 \\
0.901739537715912	2 \\
0.597047686576843	2 \\
0.613861858844757	2 \\
0.586369872093201	2 \\
0.706090986728668	2 \\
0.633401572704315	2 \\
0.631113648414612	2 \\
0.75248247385025	2 \\
0.61495840549469	2 \\
1.79692649841309	2 \\
1.88082122802734	2 \\
0.897927522659302	2 \\
0.807408452033997	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.192013315856457	3 \\
0.0259240306913853	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.707749456167221	3 \\
1.48032128810883	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0259240306913853	2.8 \\
0.0259240306913853	3.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
1.48032128810883	2.8 \\
1.48032128810883	3.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
2.60104250907898	3 \\
2.22335171699524	3 \\
3.03173279762268	3 \\
1.88471984863281	3 \\
2.32771372795105	3 \\
11.0348529815674	3 \\
1.92250192165375	3 \\
1.55541241168976	3 \\
3.6986243724823	3 \\
1.66742515563965	3 \\
2.07841014862061	3 \\
15.17063331604	3 \\
1.94786977767944	3 \\
1.79600179195404	3 \\
2.89151453971863	3 \\
2.450927734375	3 \\
7.20401668548584	3 \\
2.22827935218811	3 \\
2.65172052383423	3 \\
3.87850522994995	3 \\
10.4855451583862	3 \\
1.75909864902496	3 \\
2.22477889060974	3 \\
1.5228807926178	3 \\
3.18024086952209	3 \\
2.39866733551025	3 \\
5.46687269210815	3 \\
3.77638983726502	3 \\
3.89307904243469	3 \\
2.73014259338379	3 \\
14.4986791610718	3 \\
11.8894624710083	3 \\
11.000789642334	3 \\
3.98215818405151	3 \\
3.79287242889404	3 \\
1.88770890235901	3 \\
2.86936831474304	3 \\
45.2658309936523	3 \\
1.59036326408386	3 \\
6.09036016464233	3 \\
5.43767356872559	3 \\
1.77348947525024	3 \\
3.37312960624695	3 \\
1.63228726387024	3 \\
1.70028591156006	3 \\
3.74389505386352	3 \\
1.55036091804504	3 \\
1.61855328083038	3 \\
2.07113289833069	3 \\
4.53922557830811	3 \\
4.21977233886719	3 \\
2.76873064041138	3 \\
14.3521118164062	3 \\
5.99596405029297	3 \\
12.830451965332	3 \\
1.62134790420532	3 \\
4.0199179649353	3 \\
3.16063475608826	3 \\
10.0922431945801	3 \\
17.81005859375	3 \\
1.5649573802948	3 \\
2.14121723175049	3 \\
7.12427043914795	3 \\
16.0782279968262	3 \\
1.57736480236053	3 \\
20.728214263916	3 \\
2.17174124717712	3 \\
8.68349933624268	3 \\
1.63229763507843	3 \\
5.92453145980835	3 \\
1.68190789222717	3 \\
2.39436149597168	3 \\
4.40220880508423	3 \\
1.99616658687592	3 \\
2.66531109809875	3 \\
4.33750677108765	3 \\
5.10679817199707	3 \\
5.56458759307861	3 \\
2.07057166099548	3 \\
2.44906568527222	3 \\
7.9291844367981	3 \\
11.2951040267944	3 \\
2.05162191390991	3 \\
18.4691619873047	3 \\
7.81978273391724	3 \\
2.54844808578491	3 \\
2.00624918937683	3 \\
1.79828202724457	3 \\
86.5292663574219	3 \\
1.59839332103729	3 \\
56.7503128051758	3 \\
5.37389421463013	3 \\
9.57931232452393	3 \\
7.28060865402222	3 \\
2.34242296218872	3 \\
1.94436919689178	3 \\
3.96880769729614	3 \\
3.1555757522583	3 \\
19.0350723266602	3 \\
1.49615871906281	3 \\
3.48543977737427	3 \\
7.44017457962036	3 \\
1.50665855407715	3 \\
3.38720941543579	3 \\
93.9214859008789	3 \\
1.67114114761353	3 \\
7.74369239807129	3 \\
2.3615939617157	3 \\
2.77783298492432	3 \\
3.33079409599304	3 \\
2.30263566970825	3 \\
2.58900117874146	3 \\
2.41815853118896	3 \\
2.67822098731995	3 \\
2.43476700782776	3 \\
2.01884889602661	3 \\
4.56648540496826	3 \\
1.94034314155579	3 \\
1.63146388530731	3 \\
3.71997714042664	3 \\
3.01180553436279	3 \\
4.347092628479	3 \\
1.90905380249023	3 \\
3.0289421081543	3 \\
1.64432644844055	3 \\
6.93047571182251	3 \\
36.2501258850098	3 \\
61.1181526184082	3 \\
2.11571741104126	3 \\
1.66264677047729	3 \\
2.1900794506073	3 \\
5.14098930358887	3 \\
1.72842025756836	3 \\
3.87685894966125	3 \\
74.4620819091797	3 \\
2.2767026424408	3 \\
1.59481298923492	3 \\
3.35921430587769	3 \\
13.137414932251	3 \\
16.614933013916	3 \\
6.70933437347412	3 \\
2.39257073402405	3 \\
3.04242062568665	3 \\
2.32639646530151	3 \\
17.8174457550049	3 \\
1.49531984329224	3 \\
1.49118876457214	3 \\
5.12537670135498	3 \\
4.24284744262695	3 \\
6.73443651199341	3 \\
2.12869715690613	3 \\
1.7149623632431	3 \\
8.33424472808838	3 \\
2.79273366928101	3 \\
2.00091958045959	3 \\
10.7460336685181	3 \\
2.2624933719635	3 \\
3.04855799674988	3 \\
2.0483717918396	3 \\
2.10601353645325	3 \\
2.65435171127319	3 \\
3.69765663146973	3 \\
1.63775789737701	3 \\
1.57130968570709	3 \\
2.19689059257507	3 \\
7.20946502685547	3 \\
2.98005151748657	3 \\
2.62310242652893	3 \\
2.32315373420715	3 \\
3.17638611793518	3 \\
1.98643672466278	3 \\
4.25917339324951	3 \\
1.52107119560242	3 \\
11.4557971954346	3 \\
2.10079860687256	3 \\
7.61042070388794	3 \\
6.60459804534912	3 \\
8.83810710906982	3 \\
27.8027324676514	3 \\
2.73539686203003	3 \\
12.40882396698	3 \\
1.77609860897064	3 \\
4.09362411499023	3 \\
3.99728989601135	3 \\
2.9006667137146	3 \\
2.01585102081299	3 \\
5.63595628738403	3 \\
5.34113264083862	3 \\
3.32449412345886	3 \\
8.40114116668701	3 \\
12.5269804000854	3 \\
2.46438717842102	3 \\
3.35588502883911	3 \\
4.52042675018311	3 \\
87.2305374145508	3 \\
1.8340699672699	3 \\
2.10644364356995	3 \\
14.0664653778076	3 \\
4.04481220245361	3 \\
1.84822368621826	3 \\
2.76058268547058	3 \\
10.132022857666	3 \\
7.77063751220703	3 \\
2.39704513549805	3 \\
5.41456508636475	3 \\
1.87371122837067	3 \\
22.6980972290039	3 \\
11.2856273651123	3 \\
3.61310338973999	3 \\
3.76322984695435	3 \\
6.73345804214478	3 \\
1.67556893825531	3 \\
1.59590303897858	3 \\
3.80643463134766	3 \\
2.75772333145142	3 \\
2.63959860801697	3 \\
2.52098560333252	3 \\
222.843505859375	3 \\
3.12725257873535	3 \\
5.7376708984375	3 \\
2.12861323356628	3 \\
21.5536651611328	3 \\
4.14858150482178	3 \\
1.49890971183777	3 \\
5.17323303222656	3 \\
1.53248941898346	3 \\
3.04171371459961	3 \\
7.13684034347534	3 \\
5.09402132034302	3 \\
2.22519898414612	3 \\
85.9932022094727	3 \\
1.91420602798462	3 \\
3.65577387809753	3 \\
2.84200239181519	3 \\
2.02799534797669	3 \\
3.89159417152405	3 \\
2.28145408630371	3 \\
3.05570197105408	3 \\
1.85412490367889	3 \\
1.55596160888672	3 \\
2.81625413894653	3 \\
1.90521156787872	3 \\
13.8879346847534	3 \\
2.97097730636597	3 \\
5.40476703643799	3 \\
2.00204229354858	3 \\
2.98150420188904	3 \\
1.78980946540833	3 \\
13.6708183288574	3 \\
2.16033387184143	3 \\
3.4276659488678	3 \\
3.30405783653259	3 \\
1.80091094970703	3 \\
3.44935417175293	3 \\
3.08577156066895	3 \\
1.58125579357147	3 \\
3.51976943016052	3 \\
19.0282955169678	3 \\
1.67914116382599	3 \\
1.87082481384277	3 \\
3.46178984642029	3 \\
18.1554908752441	3 \\
14.0262098312378	3 \\
5.35777139663696	3 \\
40.5297813415527	3 \\
4.95677471160889	3 \\
1.51965320110321	3 \\
9.8116626739502	3 \\
1.63267731666565	3 \\
2.40826106071472	3 \\
9.7837610244751	3 \\
2.15516424179077	3 \\
1.57659494876862	3 \\
18.8474407196045	3 \\
2.08175730705261	3 \\
1.62862110137939	3 \\
2.74337434768677	3 \\
3.92321729660034	3 \\
3.31906676292419	3 \\
1.97093510627747	3 \\
1.75717687606812	3 \\
1.87240791320801	3 \\
1.85207748413086	3 \\
7.94102811813354	3 \\
3.25157189369202	3 \\
1.87572312355042	3 \\
17.8857822418213	3 \\
1.96680521965027	3 \\
7.34901094436646	3 \\
2.31265330314636	3 \\
2.47733116149902	3 \\
65.56982421875	3 \\
5.4120922088623	3 \\
3.67044353485107	3 \\
7.19214010238647	3 \\
10.2551717758179	3 \\
1.86570906639099	3 \\
2.22705674171448	3 \\
1.72786450386047	3 \\
6.06315660476685	3 \\
2.12645149230957	3 \\
1.87546753883362	3 \\
2.42078495025635	3 \\
2.58605790138245	3 \\
3.06676387786865	3 \\
5.40758800506592	3 \\
2.25067234039307	3 \\
1.91274428367615	3 \\
1.86018490791321	3 \\
2.37862086296082	3 \\
14.5453310012817	3 \\
7.96655178070068	3 \\
1.51295495033264	3 \\
1.71817100048065	3 \\
2.37905859947205	3 \\
3.1825807094574	3 \\
1.50736713409424	3 \\
6.74375772476196	3 \\
18.7741260528564	3 \\
2.20568990707397	3 \\
1.63559627532959	3 \\
2.60044741630554	3 \\
12.8466148376465	3 \\
10.8914890289307	3 \\
1.73043942451477	3 \\
2.6589720249176	3 \\
1.84025752544403	3 \\
2.18055152893066	3 \\
2.01607513427734	3 \\
4.44409561157227	3 \\
1.60240280628204	3 \\
3.64485335350037	3 \\
6.2117338180542	3 \\
2.8840970993042	3 \\
61.0894775390625	3 \\
2.51760196685791	3 \\
1.89825594425201	3 \\
1.57734310626984	3 \\
1.51746308803558	3 \\
57.2948608398438	3 \\
3.3617799282074	3 \\
2.20072960853577	3 \\
1.90313327312469	3 \\
6.53127527236938	3 \\
3.64460277557373	3 \\
11.8792028427124	3 \\
12.1300392150879	3 \\
3.86521172523499	3 \\
1.83607053756714	3 \\
13.9248790740967	3 \\
1.48437511920929	3 \\
3.45778656005859	3 \\
2.07729244232178	3 \\
2.71915721893311	3 \\
3.41772031784058	3 \\
11.7598819732666	3 \\
8.29694366455078	3 \\
4.30014562606812	3 \\
1.86383712291718	3 \\
2.05730080604553	3 \\
4.83503437042236	3 \\
3.93249034881592	3 \\
2.41378879547119	3 \\
2.07226610183716	3 \\
6.46457099914551	3 \\
3.11804437637329	3 \\
6.937180519104	3 \\
12.2547616958618	3 \\
1.59716022014618	3 \\
2.13538146018982	3 \\
3.9099018573761	3 \\
7.8649754524231	3 \\
4.65904331207275	3 \\
720.740905761719	3 \\
1.73759365081787	3 \\
11.1301908493042	3 \\
14.5628852844238	3 \\
3.91312885284424	3 \\
4.23116064071655	3 \\
2.35982394218445	3 \\
8.93333339691162	3 \\
2.17902946472168	3 \\
2.2595682144165	3 \\
5.81058597564697	3 \\
5.17016935348511	3 \\
3.10977458953857	3 \\
3.04545187950134	3 \\
25.5210037231445	3 \\
2.00723505020142	3 \\
4.08310079574585	3 \\
1.67113029956818	3 \\
65.8531799316406	3 \\
1.97214937210083	3 \\
1.93671572208404	3 \\
2.26700735092163	3 \\
4.53999519348145	3 \\
2.51831746101379	3 \\
1.67749214172363	3 \\
2.12127161026001	3 \\
2.76082515716553	3 \\
1.63179194927216	3 \\
8.76204204559326	3 \\
1.83699524402618	3 \\
1.71948742866516	3 \\
5.34310054779053	3 \\
2.59559631347656	3 \\
18.4635524749756	3 \\
2.04234194755554	3 \\
3.94162654876709	3 \\
1.92546951770782	3 \\
12.9648408889771	3 \\
1.52089440822601	3 \\
6.03136205673218	3 \\
9.06161212921143	3 \\
2.85835981369019	3 \\
3.35949516296387	3 \\
2.12127423286438	3 \\
2.63151574134827	3 \\
1.5041880607605	3 \\
1.5259428024292	3 \\
7.04359817504883	3 \\
6.49169588088989	3 \\
19.068510055542	3 \\
1.6361346244812	3 \\
2.75136804580688	3 \\
3.77152967453003	3 \\
3.21230363845825	3 \\
6.25407361984253	3 \\
15.475323677063	3 \\
5.46566343307495	3 \\
5.74876928329468	3 \\
2.42110800743103	3 \\
1.81101357936859	3 \\
5.72170257568359	3 \\
90.2542190551758	3 \\
9.44174766540527	3 \\
2.19822764396668	3 \\
14.5481414794922	3 \\
1.88683462142944	3 \\
5.48353242874146	3 \\
2.91759872436523	3 \\
2.02334427833557	3 \\
1.70611369609833	3 \\
3.76462626457214	3 \\
2.45651149749756	3 \\
1.56096839904785	3 \\
1.72950911521912	3 \\
2.46183180809021	3 \\
1.6100937128067	3 \\
3.72745847702026	3 \\
2.99424600601196	3 \\
3.74003553390503	3 \\
5.09373760223389	3 \\
46.9796829223633	3 \\
1.71521508693695	3 \\
3.30207180976868	3 \\
14.8905248641968	3 \\
5.01634931564331	3 \\
1.81501770019531	3 \\
1.79621720314026	3 \\
1.80380916595459	3 \\
3.54107046127319	3 \\
1.875279545784	3 \\
2.10116362571716	3 \\
1.66511237621307	3 \\
1.56551837921143	3 \\
1.60069096088409	3 \\
1.96692323684692	3 \\
5.04379653930664	3 \\
1.5246022939682	3 \\
1.657630443573	3 \\
2.63562035560608	3 \\
14.124641418457	3 \\
1.8928347826004	3 \\
2.15467476844788	3 \\
2.39708113670349	3 \\
9.1636152267456	3 \\
41.5727729797363	3 \\
2.59112191200256	3 \\
12.18665599823	3 \\
2.11888098716736	3 \\
1.9076486825943	3 \\
5.59518194198608	3 \\
2.59675455093384	3 \\
2.32503223419189	3 \\
1.5622980594635	3 \\
3.34585165977478	3 \\
1.69360816478729	3 \\
1.94222366809845	3 \\
10.1003513336182	3 \\
3.5013370513916	3 \\
5.70412254333496	3 \\
2.93086647987366	3 \\
11.5970630645752	3 \\
2.30530643463135	3 \\
31.4277210235596	3 \\
1.88497769832611	3 \\
17.9911346435547	3 \\
2.08728384971619	3 \\
4.16379308700562	3 \\
1.65139818191528	3 \\
1.5701105594635	3 \\
2.81142067909241	3 \\
4.42656469345093	3 \\
1.71484708786011	3 \\
28.9895801544189	3 \\
1.50722444057465	3 \\
11.9377164840698	3 \\
2.29983162879944	3 \\
5.02910661697388	3 \\
2.67252039909363	3 \\
1.58705711364746	3 \\
1.79200446605682	3 \\
3.9434232711792	3 \\
2.1737654209137	3 \\
2.67330193519592	3 \\
12.8457469940186	3 \\
3.46583461761475	3 \\
32.9325828552246	3 \\
16.1477718353272	3 \\
3.82846140861511	3 \\
11.6879320144653	3 \\
1.6909476518631	3 \\
1.6692875623703	3 \\
2.75428676605225	3 \\
5.76901435852051	3 \\
3.30462241172791	3 \\
1.58761632442474	3 \\
1.96142828464508	3 \\
2.83993792533875	3 \\
2.89099907875061	3 \\
6.22577047348022	3 \\
2.98502016067505	3 \\
2.66945362091064	3 \\
2.07353377342224	3 \\
4.60322141647339	3 \\
1.68167686462402	3 \\
4.2763876914978	3 \\
1.54752027988434	3 \\
3.197096824646	3 \\
6.10763168334961	3 \\
2.48698806762695	3 \\
3.21903777122498	3 \\
1.76749789714813	3 \\
1.71256339550018	3 \\
1.65317571163177	3 \\
2.38066434860229	3 \\
4.21328449249268	3 \\
1.65066885948181	3 \\
3.16492199897766	3 \\
2.52292847633362	3 \\
1.60106229782104	3 \\
1.72878348827362	3 \\
2.34389305114746	3 \\
1.48257887363434	3 \\
1.70002377033234	3 \\
3.26830911636353	3 \\
3.74533939361572	3 \\
6.02482271194458	3 \\
1.77760338783264	3 \\
30.76881980896	3 \\
3.66486239433289	3 \\
3.83765411376953	3 \\
3.7228045463562	3 \\
3.05992913246155	3 \\
4.58136415481567	3 \\
2.81092977523804	3 \\
3.331955909729	3 \\
11.3938589096069	3 \\
9.5027322769165	3 \\
1.61665725708008	3 \\
2.12645268440247	3 \\
1.54686176776886	3 \\
12.6420278549194	3 \\
3.39265131950378	3 \\
1.48304438591003	3 \\
2.17969727516174	3 \\
2.13317537307739	3 \\
3.18027186393738	3 \\
6.80010032653809	3 \\
2.29171657562256	3 \\
21.153564453125	3 \\
24.0373458862305	3 \\
1.81229496002197	3 \\
2.28131151199341	3 \\
3.41948080062866	3 \\
12.2110576629639	3 \\
5.23145866394043	3 \\
3.6870584487915	3 \\
3.75294280052185	3 \\
9.3534517288208	3 \\
2.31130433082581	3 \\
1.75243163108826	3 \\
2.94280672073364	3 \\
3.17448592185974	3 \\
4.13708114624023	3 \\
2.30464863777161	3 \\
11.8433694839478	3 \\
14.990777015686	3 \\
1.62878632545471	3 \\
2.13719129562378	3 \\
9.413405418396	3 \\
4.05983924865723	3 \\
57.5103340148926	3 \\
1.52796268463135	3 \\
4.28351259231567	3 \\
2.17285180091858	3 \\
1.78764665126801	3 \\
55.9907913208008	3 \\
2.61968398094177	3 \\
37.9892539978027	3 \\
1.70129930973053	3 \\
4.52268695831299	3 \\
3.93018388748169	3 \\
2.71091365814209	3 \\
32.6476898193359	3 \\
3.31714177131653	3 \\
3.67535591125488	3 \\
68.5239639282227	3 \\
18.5378112792969	3 \\
1.97430455684662	3 \\
4.28329372406006	3 \\
1.61902940273285	3 \\
40.255443572998	3 \\
1.54500460624695	3 \\
1.53764319419861	3 \\
1.80531132221222	3 \\
2.00759696960449	3 \\
12.8546333312988	3 \\
2.22148895263672	3 \\
3.79397320747375	3 \\
83.7327651977539	3 \\
2.19584846496582	3 \\
2.68384838104248	3 \\
3.57722783088684	3 \\
15.3170690536499	3 \\
5.81119585037231	3 \\
1.66519904136658	3 \\
2.55159306526184	3 \\
4.28581476211548	3 \\
2.1840283870697	3 \\
1.6215660572052	3 \\
2.67443156242371	3 \\
1.97971594333649	3 \\
2.35975861549377	3 \\
3.28151655197144	3 \\
2.33448791503906	3 \\
3.17591595649719	3 \\
2.09917616844177	3 \\
1.75602424144745	3 \\
7.25284576416016	3 \\
3.91647243499756	3 \\
7.54714870452881	3 \\
6.88606357574463	3 \\
4.48651361465454	3 \\
5.69624376296997	3 \\
1.82611417770386	3 \\
2.14943337440491	3 \\
1.54071950912476	3 \\
2.94372129440308	3 \\
4.7882342338562	3 \\
5.91513347625732	3 \\
36.5656280517578	3 \\
56.5469589233398	3 \\
3.22948217391968	3 \\
5.79812908172607	3 \\
17.4619808197022	3 \\
3.11467003822327	3 \\
1.58697044849396	3 \\
1.84261238574982	3 \\
1.77891659736633	3 \\
1.98408806324005	3 \\
6.09229469299316	3 \\
1.75541400909424	3 \\
2.63979864120483	3 \\
3.83878374099731	3 \\
2.21396803855896	3 \\
1.55531525611877	3 \\
21.8231296539307	3 \\
1.57088029384613	3 \\
1.79480648040771	3 \\
6.63387584686279	3 \\
4.40786743164062	3 \\
7.27386856079102	3 \\
1.50917553901672	3 \\
5.89270544052124	3 \\
3.23874306678772	3 \\
5.3125262260437	3 \\
2.24993777275085	3 \\
2.38119649887085	3 \\
3.05807948112488	3 \\
2.67983555793762	3 \\
2.80485057830811	3 \\
1.65395843982697	3 \\
6.96639585494995	3 \\
3.25533103942871	3 \\
2.1993203163147	3 \\
4.24582576751709	3 \\
2.04562664031982	3 \\
2.12998247146606	3 \\
4.97976541519165	3 \\
1.99494564533234	3 \\
15.117787361145	3 \\
7.66787052154541	3 \\
9.70783424377441	3 \\
1.75317144393921	3 \\
4.04077482223511	3 \\
2.62474751472473	3 \\
1.61525821685791	3 \\
18.193078994751	3 \\
4.20857524871826	3 \\
2.14069390296936	3 \\
8.39237785339355	3 \\
6.72586297988892	3 \\
16.7257175445557	3 \\
3.21296977996826	3 \\
1.69901919364929	3 \\
2.12717008590698	3 \\
1.81039226055145	3 \\
3.2028865814209	3 \\
1.62912845611572	3 \\
2.1892352104187	3 \\
19.7066421508789	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0522238165140152	-0.4 \\
0.0522238165140152	0.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.200765490531921	0.6 \\
0.200765490531921	1.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.200615093111992	1.6 \\
0.200615093111992	2.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.346425652503967	2.6 \\
0.346425652503967	3.4 \\
};
\vspace{-1em}
\nextgroupplot[
height=3.8cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={MSE},
xmajorgrids,
xmin=1e-10, xmax=1000,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Test 1},
ymin=-0.5, ymax=3.5,
ytick={0,1,2,3},
yticklabels={Prop. DF,cRM,RM, Unpr.}
]
\path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.0186510640196502,-0.4)
--(axis cs:0.0186510640196502,0.4)
--(axis cs:0.0780147854238748,0.4)
--(axis cs:0.0780147854238748,-0.4)
--(axis cs:0.0186510640196502,-0.4)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.0225582299754024,0.6)
--(axis cs:0.0225582299754024,1.4)
--(axis cs:0.0980825237929821,1.4)
--(axis cs:0.0980825237929821,0.6)
--(axis cs:0.0225582299754024,0.6)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.0226307958364487,1.6)
--(axis cs:0.0226307958364487,2.4)
--(axis cs:0.0977901425212622,2.4)
--(axis cs:0.0977901425212622,1.6)
--(axis cs:0.0226307958364487,1.6)
--cycle;

\path [draw=white!23.92156862745098!black, fill=color3] (axis cs:0.0775098223239183,2.6)
--(axis cs:0.0775098223239183,3.4)
--(axis cs:0.527283906936646,3.4)
--(axis cs:0.527283906936646,2.6)
--(axis cs:0.0775098223239183,2.6)
--cycle;

\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0186510640196502	0 \\
0.000143823752296157	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0780147854238748	0 \\
0.166915774345398	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.000143823752296157	-0.2 \\
0.000143823752296157	0.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.166915774345398	-0.2 \\
0.166915774345398	0.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.167225509881973	0 \\
0.206174626946449	0 \\
0.332910358905792	0 \\
0.171684682369232	0 \\
0.702436745166779	0 \\
0.169633448123932	0 \\
0.201128259301186	0 \\
0.389011472463608	0 \\
0.704472959041595	0 \\
0.767276704311371	0 \\
0.232281535863876	0 \\
0.337770491838455	0 \\
0.201028347015381	0 \\
0.307375103235245	0 \\
0.459555208683014	0 \\
0.734945118427277	0 \\
0.244675129652023	0 \\
0.179989963769913	0 \\
0.391722202301025	0 \\
0.248652264475822	0 \\
0.302141100168228	0 \\
0.27201646566391	0 \\
0.340602308511734	0 \\
0.177737057209015	0 \\
0.274431973695755	0 \\
0.347328066825867	0 \\
0.273043394088745	0 \\
0.36573001742363	0 \\
0.309157758951187	0 \\
0.38991504907608	0 \\
0.193675950169563	0 \\
0.330312550067902	0 \\
0.475902557373047	0 \\
0.28304398059845	0 \\
0.470051944255829	0 \\
0.20692352950573	0 \\
0.200619742274284	0 \\
0.170854404568672	0 \\
0.350668102502823	0 \\
0.685053527355194	0 \\
0.318159282207489	0 \\
0.209526523947716	0 \\
0.190796092152596	0 \\
0.337523519992828	0 \\
0.762972712516785	0 \\
0.250043988227844	0 \\
0.267295271158218	0 \\
0.178939461708069	0 \\
0.259292989969254	0 \\
0.188299596309662	0 \\
0.52997088432312	0 \\
1.05015301704407	0 \\
0.350429832935333	0 \\
0.185319676995277	0 \\
0.427045196294785	0 \\
0.875855982303619	0 \\
0.530269205570221	0 \\
0.204006299376488	0 \\
0.742466807365417	0 \\
0.274727493524551	0 \\
0.247086644172669	0 \\
0.170792654156685	0 \\
0.981339633464813	0 \\
0.232988610863686	0 \\
0.232593864202499	0 \\
0.297554284334183	0 \\
2.63420844078064	0 \\
0.202271744608879	0 \\
0.33988544344902	0 \\
0.323273837566376	0 \\
0.308408379554748	0 \\
0.208981111645698	0 \\
0.405490517616272	0 \\
0.697082757949829	0 \\
0.286588191986084	0 \\
0.507246077060699	0 \\
1.12534856796265	0 \\
0.176746591925621	0 \\
0.557567954063416	0 \\
0.636654734611511	0 \\
0.181836485862732	0 \\
0.239077419042587	0 \\
0.629097938537598	0 \\
0.189813047647476	0 \\
0.313136518001556	0 \\
0.29130631685257	0 \\
0.361669331789017	0 \\
0.208760797977448	0 \\
0.329770088195801	0 \\
0.17288900911808	0 \\
1.75633597373962	0 \\
0.23758602142334	0 \\
0.535374879837036	0 \\
0.174381569027901	0 \\
1.35795927047729	0 \\
0.827007234096527	0 \\
0.440694361925125	0 \\
0.268842786550522	0 \\
0.191843643784523	0 \\
0.370208561420441	0 \\
1.23811399936676	0 \\
0.249583661556244	0 \\
0.204002052545547	0 \\
0.284427911043167	0 \\
0.215312376618385	0 \\
0.37955442070961	0 \\
0.297002464532852	0 \\
0.283874809741974	0 \\
0.236452609300613	0 \\
0.339027971029282	0 \\
0.240899100899696	0 \\
0.366648733615875	0 \\
0.613201379776001	0 \\
0.243628308176994	0 \\
0.215952351689339	0 \\
0.190750077366829	0 \\
0.454713463783264	0 \\
0.402676314115524	0 \\
0.235655650496483	0 \\
0.202498748898506	0 \\
0.348708271980286	0 \\
0.533466935157776	0 \\
0.167643904685974	0 \\
0.328590452671051	0 \\
0.321330159902573	0 \\
0.189828008413315	0 \\
0.194713309407234	0 \\
0.27217710018158	0 \\
0.179721385240555	0 \\
0.245908960700035	0 \\
0.219318568706512	0 \\
0.233104601502418	0 \\
0.202715560793877	0 \\
0.320377886295319	0 \\
0.182594120502472	0 \\
0.194100230932236	0 \\
0.182139590382576	0 \\
0.312408566474914	0 \\
0.224360853433609	0 \\
0.206631854176521	0 \\
0.518412351608276	0 \\
0.438115775585175	0 \\
1.07558286190033	0 \\
0.310173124074936	0 \\
0.547102391719818	0 \\
0.725888311862946	0 \\
0.535846769809723	0 \\
0.204397261142731	0 \\
0.260932773351669	0 \\
0.371925204992294	0 \\
0.59255063533783	0 \\
0.210187777876854	0 \\
0.289113730192184	0 \\
0.24315819144249	0 \\
0.241319879889488	0 \\
0.491755783557892	0 \\
0.182623639702797	0 \\
0.312400758266449	0 \\
0.187886044383049	0 \\
0.293763816356659	0 \\
0.241031169891357	0 \\
0.367233157157898	0 \\
0.504592716693878	0 \\
0.270061612129211	0 \\
0.180026069283485	0 \\
0.18618343770504	0 \\
0.272106140851974	0 \\
0.251705914735794	0 \\
0.823055148124695	0 \\
0.184975609183311	0 \\
0.375161796808243	0 \\
0.225929796695709	0 \\
0.606313526630402	0 \\
0.282865822315216	0 \\
0.167895063757896	0 \\
0.591650068759918	0 \\
1.60825526714325	0 \\
0.270647525787354	0 \\
0.239488691091538	0 \\
0.447972446680069	0 \\
0.174733325839043	0 \\
0.353207945823669	0 \\
1.49519562721252	0 \\
0.220862120389938	0 \\
0.228907883167267	0 \\
1.17805969715118	0 \\
0.312775105237961	0 \\
0.56384140253067	0 \\
1.02057778835297	0 \\
0.223603382706642	0 \\
0.169939145445824	0 \\
0.243383422493935	0 \\
0.262935429811478	0 \\
0.225851774215698	0 \\
0.222012832760811	0 \\
0.374820947647095	0 \\
0.496532320976257	0 \\
0.259393483400345	0 \\
0.776659667491913	0 \\
0.192302793264389	0 \\
0.198547020554543	0 \\
0.203065857291222	0 \\
0.225829035043716	0 \\
0.169087767601013	0 \\
0.186681434512138	0 \\
0.168130770325661	0 \\
0.340147405862808	0 \\
0.238623529672623	0 \\
0.211072593927383	0 \\
0.250255078077316	0 \\
1.35703825950623	0 \\
0.236621871590614	0 \\
0.276179164648056	0 \\
0.37624004483223	0 \\
0.172741651535034	0 \\
0.313680440187454	0 \\
1.56867349147797	0 \\
0.213818117976189	0 \\
0.983766496181488	0 \\
0.308100312948227	0 \\
0.252556890249252	0 \\
0.971795082092285	0 \\
0.634951055049896	0 \\
0.253416657447815	0 \\
0.531556248664856	0 \\
0.294210910797119	0 \\
0.985429108142853	0 \\
0.199314743280411	0 \\
0.19637331366539	0 \\
0.171984791755676	0 \\
0.221904307603836	0 \\
0.577553808689117	0 \\
0.226675257086754	0 \\
0.408119916915894	0 \\
0.614776611328125	0 \\
0.237006187438965	0 \\
2.86931133270264	0 \\
1.53124380111694	0 \\
0.179924249649048	0 \\
0.358681231737137	0 \\
0.583976030349731	0 \\
0.26631098985672	0 \\
0.764748632907867	0 \\
0.281189471483231	0 \\
1.5522038936615	0 \\
0.207859203219414	0 \\
1.19384217262268	0 \\
0.174781233072281	0 \\
0.197754859924316	0 \\
0.431816071271896	0 \\
0.589933931827545	0 \\
0.16743515431881	0 \\
1.30128407478333	0 \\
0.630384206771851	0 \\
0.810943305492401	0 \\
0.313117563724518	0 \\
0.257796972990036	0 \\
0.170423522591591	0 \\
0.344748139381409	0 \\
0.234781920909882	0 \\
0.279237985610962	0 \\
0.213097468018532	0 \\
0.866362690925598	0 \\
0.454075008630753	0 \\
0.506197392940521	0 \\
0.177905678749084	0 \\
0.290026724338531	0 \\
0.272134333848953	0 \\
0.545907139778137	0 \\
0.213924705982208	0 \\
0.332653909921646	0 \\
0.170034408569336	0 \\
0.211469486355782	0 \\
0.614400804042816	0 \\
0.230247244238853	0 \\
0.190485700964928	0 \\
0.168955519795418	0 \\
0.181727960705757	0 \\
0.201970145106316	0 \\
0.186490088701248	0 \\
0.261838614940643	0 \\
0.190372854471207	0 \\
0.182193517684936	0 \\
0.438977032899857	0 \\
0.231532663106918	0 \\
0.23705518245697	0 \\
0.785691380500793	0 \\
0.297982186079025	0 \\
0.198953658342361	0 \\
0.391598522663117	0 \\
0.324861168861389	0 \\
0.378606170415878	0 \\
0.565132439136505	0 \\
0.411919355392456	0 \\
0.168901443481445	0 \\
0.181521102786064	0 \\
0.884720921516418	0 \\
0.247912466526031	0 \\
0.195099234580994	0 \\
0.350099712610245	0 \\
0.222051084041595	0 \\
1.74958324432373	0 \\
0.432486653327942	0 \\
1.1482880115509	0 \\
0.951185882091522	0 \\
0.414704740047455	0 \\
0.281988471746445	0 \\
0.469713807106018	0 \\
0.172865569591522	0 \\
0.180920287966728	0 \\
0.215441554784775	0 \\
0.167714029550552	0 \\
0.169869422912598	0 \\
0.246535524725914	0 \\
0.168999522924423	0 \\
0.337221056222916	0 \\
0.298342227935791	0 \\
0.426242291927338	0 \\
0.213023483753204	0 \\
0.362871408462524	0 \\
0.334350287914276	0 \\
0.191867828369141	0 \\
0.384060621261597	0 \\
0.281444936990738	0 \\
0.270435839891434	0 \\
0.250658839941025	0 \\
0.185717090964317	0 \\
0.173754379153252	0 \\
0.19730968773365	0 \\
0.252999752759934	0 \\
0.401761144399643	0 \\
0.428918808698654	0 \\
0.213320687413216	0 \\
0.21562023460865	0 \\
0.169852375984192	0 \\
0.286192148923874	0 \\
0.761907875537872	0 \\
0.213687807321548	0 \\
0.208902329206467	0 \\
0.332790613174438	0 \\
0.295908689498901	0 \\
0.200708150863647	0 \\
0.20087169110775	0 \\
0.48957097530365	0 \\
1.05422627925873	0 \\
0.174371212720871	0 \\
0.210128620266914	0 \\
1.2464873790741	0 \\
0.297762244939804	0 \\
0.380439549684524	0 \\
0.639861524105072	0 \\
0.249360710382462	0 \\
0.209042027592659	0 \\
0.514076590538025	0 \\
0.941929638385773	0 \\
0.198300540447235	0 \\
0.487915486097336	0 \\
0.201558619737625	0 \\
0.296911031007767	0 \\
0.16938316822052	0 \\
0.393030107021332	0 \\
0.288918972015381	0 \\
5.04110288619995	0 \\
0.203217014670372	0 \\
0.248354211449623	0 \\
0.22692246735096	0 \\
0.257024049758911	0 \\
0.27083882689476	0 \\
0.223246663808823	0 \\
0.677884042263031	0 \\
0.179963663220406	0 \\
0.298083037137985	0 \\
0.421738475561142	0 \\
0.561592102050781	0 \\
0.410973012447357	0 \\
0.188465714454651	0 \\
0.255840092897415	0 \\
0.702560842037201	0 \\
0.489507049322128	0 \\
0.282272279262543	0 \\
0.609352290630341	0 \\
0.200197994709015	0 \\
0.173444479703903	0 \\
0.943140506744385	0 \\
0.218501254916191	0 \\
0.529938340187073	0 \\
0.901591062545776	0 \\
0.300250560045242	0 \\
0.349578678607941	0 \\
0.173798933625221	0 \\
0.543932735919952	0 \\
1.40399789810181	0 \\
0.180931776762009	0 \\
0.276426434516907	0 \\
0.47007167339325	0 \\
0.198280438780785	0 \\
0.171213731169701	0 \\
0.298156231641769	0 \\
0.183405980467796	0 \\
0.327687293291092	0 \\
0.175020962953568	0 \\
0.336251527070999	0 \\
0.232885241508484	0 \\
0.249823197722435	0 \\
0.173877596855164	0 \\
0.395308881998062	0 \\
0.287695795297623	0 \\
0.313850879669189	0 \\
0.252933770418167	0 \\
0.171634122729301	0 \\
0.169144928455353	0 \\
0.223503217101097	0 \\
0.250959545373917	0 \\
0.355737835168839	0 \\
0.217856526374817	0 \\
0.239955082535744	0 \\
0.263649880886078	0 \\
0.334724426269531	0 \\
0.370262622833252	0 \\
0.238508105278015	0 \\
0.243511155247688	0 \\
0.491927593946457	0 \\
0.429068714380264	0 \\
0.228194996714592	0 \\
1.22051179409027	0 \\
0.403768718242645	0 \\
1.23496055603027	0 \\
0.548803269863129	0 \\
0.790170729160309	0 \\
1.22159004211426	0 \\
0.208882793784142	0 \\
0.341585159301758	0 \\
0.289417445659637	0 \\
1.67767071723938	0 \\
0.675088465213776	0 \\
0.179293245077133	0 \\
0.326633006334305	0 \\
0.417188584804535	0 \\
0.319943279027939	0 \\
1.5420982837677	0 \\
0.189549744129181	0 \\
0.357040554285049	0 \\
0.223775506019592	0 \\
0.249449014663696	0 \\
0.324888557195663	0 \\
0.227596625685692	0 \\
0.196852147579193	0 \\
0.281130999326706	0 \\
0.632554650306702	0 \\
0.647291541099548	0 \\
0.187420189380646	0 \\
0.288551956415176	0 \\
0.187229782342911	0 \\
0.38090381026268	0 \\
0.175094872713089	0 \\
0.216080263257027	0 \\
0.281871974468231	0 \\
0.268489837646484	0 \\
0.337540626525879	0 \\
0.172203257679939	0 \\
0.315401941537857	0 \\
2.95479655265808	0 \\
0.254902243614197	0 \\
1.02636957168579	0 \\
0.390028715133667	0 \\
0.425909548997879	0 \\
0.175173357129097	0 \\
0.330134123563766	0 \\
0.509307682514191	0 \\
0.189222574234009	0 \\
0.240017116069794	0 \\
0.219893664121628	0 \\
0.206653103232384	0 \\
0.179500952363014	0 \\
0.44742625951767	0 \\
0.611232101917267	0 \\
0.776286721229553	0 \\
0.214131996035576	0 \\
0.272454231977463	0 \\
0.337845265865326	0 \\
0.816335499286652	0 \\
0.358760833740234	0 \\
0.327907055616379	0 \\
0.229980826377869	0 \\
0.171038314700127	0 \\
0.201013118028641	0 \\
0.169633820652962	0 \\
0.17674532532692	0 \\
0.803800046443939	0 \\
0.794614732265472	0 \\
0.181230410933495	0 \\
0.239206403493881	0 \\
0.621498703956604	0 \\
0.773715615272522	0 \\
0.207487136125564	0 \\
0.209748134016991	0 \\
0.168827548623085	0 \\
0.311563670635223	0 \\
0.219139635562897	0 \\
0.547966599464417	0 \\
0.198880702257156	0 \\
0.438464492559433	0 \\
0.368090361356735	0 \\
0.174292370676994	0 \\
0.364841192960739	0 \\
0.324077248573303	0 \\
0.345071583986282	0 \\
0.495587021112442	0 \\
0.327128708362579	0 \\
0.239333689212799	0 \\
0.508893251419067	0 \\
0.722408652305603	0 \\
0.452733457088471	0 \\
0.418909132480621	0 \\
0.317366689443588	0 \\
0.251909822225571	0 \\
0.287206053733826	0 \\
0.988021433353424	0 \\
0.236933514475822	0 \\
0.203609898686409	0 \\
0.446160793304443	0 \\
0.56010764837265	0 \\
0.176766082644463	0 \\
0.255979061126709	0 \\
2.80476260185242	0 \\
0.567568600177765	0 \\
3.99823403358459	0 \\
0.191032260656357	0 \\
0.435983598232269	0 \\
0.257991999387741	0 \\
0.204198211431503	0 \\
0.740323007106781	0 \\
0.250363707542419	0 \\
0.504103720188141	0 \\
0.384743094444275	0 \\
0.264234513044357	0 \\
0.228885665535927	0 \\
0.433432549238205	0 \\
0.558512032032013	0 \\
0.176231518387794	0 \\
0.483318656682968	0 \\
0.476476550102234	0 \\
0.386318415403366	0 \\
0.183853104710579	0 \\
0.172532498836517	0 \\
0.321100264787674	0 \\
0.281288623809814	0 \\
0.238277971744537	0 \\
0.380913197994232	0 \\
0.37261164188385	0 \\
0.31269046664238	0 \\
0.324778974056244	0 \\
0.302738279104233	0 \\
0.204333186149597	0 \\
0.189788728952408	0 \\
0.221381455659866	0 \\
0.421767234802246	0 \\
0.181208416819572	0 \\
0.329467535018921	0 \\
0.176969230175018	0 \\
0.187337070703506	0 \\
0.848290681838989	0 \\
0.238120317459106	0 \\
0.309157520532608	0 \\
0.475739657878876	0 \\
0.592794477939606	0 \\
0.188664183020592	0 \\
0.207479849457741	0 \\
0.597622692584991	0 \\
0.338748931884766	0 \\
0.597536027431488	0 \\
0.638366162776947	0 \\
0.358667194843292	0 \\
0.440352737903595	0 \\
0.206979304552078	0 \\
0.430022478103638	0 \\
0.171284556388855	0 \\
0.622926831245422	0 \\
0.331612974405289	0 \\
0.276945888996124	0 \\
0.391772568225861	0 \\
0.450933218002319	0 \\
0.18771830201149	0 \\
0.4217848777771	0 \\
0.318973034620285	0 \\
0.310715526342392	0 \\
0.618440210819244	0 \\
0.210220381617546	0 \\
0.533483445644379	0 \\
0.259586423635483	0 \\
0.216385886073112	0 \\
0.802929282188416	0 \\
0.295957148075104	0 \\
0.201716259121895	0 \\
0.219917818903923	0 \\
0.253131449222565	0 \\
0.310820400714874	0 \\
0.504685819149017	0 \\
0.627396106719971	0 \\
0.277602702379227	0 \\
0.507265627384186	0 \\
0.238411203026772	0 \\
0.333104938268661	0 \\
1.05091178417206	0 \\
1.02247405052185	0 \\
0.228290423750877	0 \\
0.221168830990791	0 \\
0.177978485822678	0 \\
0.547413527965546	0 \\
1.31829905509949	0 \\
0.22430145740509	0 \\
0.341002404689789	0 \\
1.19767773151398	0 \\
0.208293050527573	0 \\
0.339679360389709	0 \\
0.196380630135536	0 \\
0.350743651390076	0 \\
0.777988374233246	0 \\
0.219037964940071	0 \\
0.174313247203827	0 \\
0.20298770070076	0 \\
0.308355510234833	0 \\
0.331761091947556	0 \\
0.23796796798706	0 \\
0.494335532188416	0 \\
2.02366161346436	0 \\
0.261454939842224	0 \\
0.515479266643524	0 \\
0.531700015068054	0 \\
0.208657965064049	0 \\
0.37518048286438	0 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0225582299754024	1 \\
2.54638162004994e-05	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0980825237929821	1 \\
0.211362317204475	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
2.54638162004994e-05	0.8 \\
2.54638162004994e-05	1.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.211362317204475	0.8 \\
0.211362317204475	1.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.311531543731689	1 \\
0.244671732187271	1 \\
0.363209813833237	1 \\
0.222345799207687	1 \\
0.8718381524086	1 \\
0.216720193624496	1 \\
0.218547791242599	1 \\
0.43016591668129	1 \\
0.897697985172272	1 \\
0.428026139736175	1 \\
0.379909157752991	1 \\
0.239508807659149	1 \\
0.247841864824295	1 \\
0.526170372962952	1 \\
0.400277644395828	1 \\
0.388128787279129	1 \\
0.278860956430435	1 \\
0.385454714298248	1 \\
0.290874361991882	1 \\
0.323674261569977	1 \\
0.21877184510231	1 \\
0.341979891061783	1 \\
0.214182406663895	1 \\
0.288085967302322	1 \\
0.425518453121185	1 \\
0.408086478710175	1 \\
0.48154479265213	1 \\
0.263938963413239	1 \\
0.334805369377136	1 \\
0.412017434835434	1 \\
0.403237253427505	1 \\
0.572394728660583	1 \\
0.24986743927002	1 \\
0.320192724466324	1 \\
0.271075993776321	1 \\
0.504643440246582	1 \\
0.523174643516541	1 \\
0.426257103681564	1 \\
0.21223808825016	1 \\
0.283002108335495	1 \\
0.380401492118835	1 \\
0.81671130657196	1 \\
0.224189698696136	1 \\
0.258471220731735	1 \\
0.247760146856308	1 \\
0.371985971927643	1 \\
0.269542366266251	1 \\
0.552043914794922	1 \\
0.214772552251816	1 \\
0.404399484395981	1 \\
0.221737205982208	1 \\
0.55036336183548	1 \\
0.925136029720306	1 \\
0.420254647731781	1 \\
0.622894525527954	1 \\
1.57898461818695	1 \\
0.81955748796463	1 \\
1.84609282016754	1 \\
0.212327599525452	1 \\
0.317309886217117	1 \\
0.933006823062897	1 \\
0.283132016658783	1 \\
0.357139199972153	1 \\
0.295331031084061	1 \\
0.253070294857025	1 \\
0.235844865441322	1 \\
1.13897061347961	1 \\
0.523005723953247	1 \\
0.507155120372772	1 \\
0.394074082374573	1 \\
0.469409853219986	1 \\
0.295595705509186	1 \\
0.488131403923035	1 \\
0.888039648532867	1 \\
0.836642980575562	1 \\
0.441007286310196	1 \\
1.07524251937866	1 \\
0.764886796474457	1 \\
0.66045081615448	1 \\
0.262489140033722	1 \\
0.268445402383804	1 \\
0.666444361209869	1 \\
0.229876264929771	1 \\
0.366532832384109	1 \\
0.418139725923538	1 \\
0.823591887950897	1 \\
0.260672628879547	1 \\
0.238414734601974	1 \\
0.303351551294327	1 \\
0.722799062728882	1 \\
0.54447740316391	1 \\
0.226699277758598	1 \\
0.288384318351746	1 \\
0.598565876483917	1 \\
1.06436884403229	1 \\
1.09179151058197	1 \\
0.450393229722977	1 \\
0.363105714321136	1 \\
1.21703863143921	1 \\
0.27723890542984	1 \\
1.1690753698349	1 \\
0.246781542897224	1 \\
0.243229806423187	1 \\
0.317965626716614	1 \\
0.292121678590774	1 \\
0.363704413175583	1 \\
0.279536038637161	1 \\
0.26151579618454	1 \\
0.233513876795769	1 \\
0.393334299325943	1 \\
0.318928748369217	1 \\
0.261656403541565	1 \\
0.379712015390396	1 \\
1.14733183383942	1 \\
0.370534420013428	1 \\
0.561971783638	1 \\
0.24184750020504	1 \\
0.270945698022842	1 \\
0.234570786356926	1 \\
0.436399191617966	1 \\
0.474051266908646	1 \\
0.227958872914314	1 \\
0.598768949508667	1 \\
0.271112859249115	1 \\
0.212960883975029	1 \\
0.385749518871307	1 \\
0.581807196140289	1 \\
0.354559630155563	1 \\
0.35648700594902	1 \\
0.263082653284073	1 \\
0.226817071437836	1 \\
0.229226186871529	1 \\
0.273521184921265	1 \\
0.238333433866501	1 \\
0.93602991104126	1 \\
0.212813332676888	1 \\
0.517384350299835	1 \\
1.05449235439301	1 \\
0.324740827083588	1 \\
0.425402164459229	1 \\
0.592125594615936	1 \\
0.241991460323334	1 \\
0.293135106563568	1 \\
0.632385551929474	1 \\
0.874380469322205	1 \\
0.320861846208572	1 \\
0.221905171871185	1 \\
0.264192223548889	1 \\
0.226523146033287	1 \\
0.659922301769257	1 \\
0.412590444087982	1 \\
0.242812424898148	1 \\
0.276688277721405	1 \\
0.230288311839104	1 \\
0.36194509267807	1 \\
0.564812302589417	1 \\
0.257642179727554	1 \\
0.247520983219147	1 \\
0.229800388216972	1 \\
0.255828529596329	1 \\
0.669810891151428	1 \\
0.229343250393867	1 \\
0.806159973144531	1 \\
0.2613884806633	1 \\
0.404754966497421	1 \\
0.67091429233551	1 \\
0.211445450782776	1 \\
0.318468153476715	1 \\
0.283463060855865	1 \\
0.219322755932808	1 \\
0.270102947950363	1 \\
0.22567480802536	1 \\
0.726763784885406	1 \\
0.56793349981308	1 \\
0.335277646780014	1 \\
0.21227952837944	1 \\
0.516676604747772	1 \\
1.06532800197601	1 \\
0.223403811454773	1 \\
0.861750781536102	1 \\
0.324534446001053	1 \\
0.517502427101135	1 \\
0.3853400349617	1 \\
0.866610050201416	1 \\
1.1628885269165	1 \\
0.317012190818787	1 \\
0.213684096932411	1 \\
0.259857803583145	1 \\
0.387553155422211	1 \\
0.299116492271423	1 \\
0.374234914779663	1 \\
0.370556235313416	1 \\
0.368055731058121	1 \\
0.739645719528198	1 \\
0.355048924684524	1 \\
0.225822299718857	1 \\
0.228628545999527	1 \\
0.253539264202118	1 \\
0.324441254138946	1 \\
0.270678400993347	1 \\
0.298348248004913	1 \\
0.457642644643784	1 \\
1.07764947414398	1 \\
0.455636322498321	1 \\
0.221388936042786	1 \\
0.31173574924469	1 \\
0.38263002038002	1 \\
0.37835231423378	1 \\
0.95127660036087	1 \\
0.979168117046356	1 \\
0.430280119180679	1 \\
0.247155100107193	1 \\
1.07063317298889	1 \\
0.384730011224747	1 \\
0.364963203668594	1 \\
0.585954427719116	1 \\
0.321553468704224	1 \\
0.639902353286743	1 \\
0.225109457969666	1 \\
0.214636459946632	1 \\
0.298620611429214	1 \\
0.214695230126381	1 \\
0.545411229133606	1 \\
0.41444981098175	1 \\
0.284796088933945	1 \\
0.302349239587784	1 \\
0.219989374279976	1 \\
0.617660403251648	1 \\
0.212691754102707	1 \\
0.220351830124855	1 \\
2.82732892036438	1 \\
1.57562947273254	1 \\
0.238490104675293	1 \\
0.362115561962128	1 \\
0.493791908025742	1 \\
0.374421030282974	1 \\
0.432498455047607	1 \\
0.357299327850342	1 \\
0.971105575561523	1 \\
0.869134128093719	1 \\
0.576380252838135	1 \\
0.304780691862106	1 \\
0.571614921092987	1 \\
0.777830362319946	1 \\
0.416589170694351	1 \\
1.41760540008545	1 \\
0.828465044498444	1 \\
0.98192024230957	1 \\
0.327191084623337	1 \\
0.359303146600723	1 \\
0.646078944206238	1 \\
0.282827526330948	1 \\
0.241230055689812	1 \\
0.24317541718483	1 \\
0.270070254802704	1 \\
0.255283147096634	1 \\
0.349840700626373	1 \\
0.984951615333557	1 \\
0.499531894922257	1 \\
0.253695011138916	1 \\
0.212677285075188	1 \\
0.285019278526306	1 \\
0.49084284901619	1 \\
0.489507734775543	1 \\
0.46794331073761	1 \\
0.212534949183464	1 \\
0.212862759828568	1 \\
0.532415449619293	1 \\
0.778914749622345	1 \\
0.355212569236755	1 \\
0.323762148618698	1 \\
0.401622146368027	1 \\
0.415597856044769	1 \\
0.270230114459991	1 \\
0.270129591226578	1 \\
0.800285935401917	1 \\
0.334551334381104	1 \\
0.328022092580795	1 \\
0.959835827350616	1 \\
0.540910959243774	1 \\
0.795417249202728	1 \\
0.606433153152466	1 \\
0.398929923772812	1 \\
0.849271953105927	1 \\
0.226980224251747	1 \\
0.509610056877136	1 \\
0.508891582489014	1 \\
0.232182756066322	1 \\
0.326948970556259	1 \\
0.220606118440628	1 \\
1.8265118598938	1 \\
0.222481146454811	1 \\
0.29821652173996	1 \\
1.04023325443268	1 \\
0.364555239677429	1 \\
0.243214815855026	1 \\
0.580213487148285	1 \\
0.323105305433273	1 \\
0.504051148891449	1 \\
0.213876023888588	1 \\
0.227286130189896	1 \\
0.225395575165749	1 \\
0.388623237609863	1 \\
0.354000747203827	1 \\
1.13231158256531	1 \\
0.519151866436005	1 \\
0.233420833945274	1 \\
0.492240816354752	1 \\
0.400977581739426	1 \\
0.784532010555267	1 \\
0.351585954427719	1 \\
0.315488070249557	1 \\
0.231309160590172	1 \\
0.227571979165077	1 \\
0.303408592939377	1 \\
0.413312435150146	1 \\
0.633395433425903	1 \\
0.359540075063705	1 \\
0.27326375246048	1 \\
0.242666438221931	1 \\
0.739159107208252	1 \\
0.211651802062988	1 \\
0.370759069919586	1 \\
0.258066415786743	1 \\
0.330005317926407	1 \\
0.601389646530151	1 \\
1.4416344165802	1 \\
0.319683432579041	1 \\
0.627983689308167	1 \\
0.382153987884521	1 \\
0.35337632894516	1 \\
0.302555084228516	1 \\
0.289938360452652	1 \\
0.748650193214417	1 \\
1.02715456485748	1 \\
0.491324961185455	1 \\
0.336869448423386	1 \\
0.320265173912048	1 \\
0.817884624004364	1 \\
1.74878704547882	1 \\
0.235726743936539	1 \\
0.735886633396149	1 \\
0.375019133090973	1 \\
0.352275013923645	1 \\
0.263232886791229	1 \\
0.280489772558212	1 \\
0.552617788314819	1 \\
0.258524596691132	1 \\
0.390581429004669	1 \\
0.841863572597504	1 \\
0.614991366863251	1 \\
0.435501396656036	1 \\
0.541959285736084	1 \\
0.932510554790497	1 \\
0.335137724876404	1 \\
0.264519184827805	1 \\
0.239041119813919	1 \\
0.22707188129425	1 \\
0.244968742132187	1 \\
0.393560588359833	1 \\
0.945076048374176	1 \\
0.305772960186005	1 \\
0.291892170906067	1 \\
0.450520932674408	1 \\
0.251188784837723	1 \\
0.244218826293945	1 \\
1.37255489826202	1 \\
0.227434739470482	1 \\
0.455408066511154	1 \\
0.248408764600754	1 \\
0.568146169185638	1 \\
0.25485971570015	1 \\
0.317721307277679	1 \\
0.4366115629673	1 \\
0.250029504299164	1 \\
0.339944958686829	1 \\
0.251348823308945	1 \\
0.259375512599945	1 \\
0.226190567016602	1 \\
0.310653418302536	1 \\
0.21731923520565	1 \\
0.404746145009995	1 \\
0.367620557546616	1 \\
0.250817984342575	1 \\
0.385123759508133	1 \\
0.300198048353195	1 \\
0.279157400131226	1 \\
0.446687996387482	1 \\
0.219251185655594	1 \\
0.296509265899658	1 \\
0.260802775621414	1 \\
0.363293945789337	1 \\
0.291138708591461	1 \\
0.28733029961586	1 \\
0.700612187385559	1 \\
0.536860525608063	1 \\
0.272866040468216	1 \\
1.38758897781372	1 \\
0.310682386159897	1 \\
1.2740957736969	1 \\
0.588943064212799	1 \\
0.840259313583374	1 \\
0.295222908258438	1 \\
0.558086156845093	1 \\
0.292137920856476	1 \\
0.211500763893127	1 \\
0.27339380979538	1 \\
0.751435160636902	1 \\
0.639999985694885	1 \\
0.277422904968262	1 \\
0.376864373683929	1 \\
0.273525834083557	1 \\
1.08753025531769	1 \\
0.242218270897865	1 \\
0.392325162887573	1 \\
0.271971195936203	1 \\
0.272230058908463	1 \\
0.583905100822449	1 \\
0.257061094045639	1 \\
0.327440649271011	1 \\
0.301940232515335	1 \\
0.256885588169098	1 \\
0.791579246520996	1 \\
0.618090093135834	1 \\
0.387240678071976	1 \\
0.243580937385559	1 \\
0.880758762359619	1 \\
0.278743177652359	1 \\
0.244557812809944	1 \\
0.239090070128441	1 \\
0.218706801533699	1 \\
3.52568912506104	1 \\
0.259686470031738	1 \\
0.339011609554291	1 \\
0.343396425247192	1 \\
0.384508430957794	1 \\
1.87392115592956	1 \\
0.22906269133091	1 \\
0.329758614301682	1 \\
0.217784404754639	1 \\
0.344844579696655	1 \\
0.79706734418869	1 \\
0.470827609300613	1 \\
0.496762007474899	1 \\
0.813578128814697	1 \\
0.221186414361	1 \\
0.229135096073151	1 \\
0.287943243980408	1 \\
0.793125689029694	1 \\
0.400656163692474	1 \\
0.510753691196442	1 \\
0.324412286281586	1 \\
0.269296765327454	1 \\
0.230239167809486	1 \\
0.223735362291336	1 \\
0.354522466659546	1 \\
0.850128769874573	1 \\
2.99425220489502	1 \\
0.598174929618835	1 \\
0.213687464594841	1 \\
0.404454678297043	1 \\
0.876402020454407	1 \\
0.229049265384674	1 \\
0.258246511220932	1 \\
0.936775207519531	1 \\
0.585969150066376	1 \\
0.294385343790054	1 \\
0.449736177921295	1 \\
0.260490030050278	1 \\
0.327933013439179	1 \\
0.348062247037888	1 \\
0.50931978225708	1 \\
0.432704001665115	1 \\
0.341055154800415	1 \\
0.267814755439758	1 \\
0.559760808944702	1 \\
1.74466717243195	1 \\
0.570667922496796	1 \\
0.559597969055176	1 \\
0.443296521902084	1 \\
0.227763086557388	1 \\
0.361952126026154	1 \\
0.252348095178604	1 \\
0.21739262342453	1 \\
0.486930757761002	1 \\
0.785041570663452	1 \\
0.221652761101723	1 \\
0.213351905345917	1 \\
1.92410278320312	1 \\
0.213052034378052	1 \\
0.226544246077538	1 \\
0.567980110645294	1 \\
0.240310981869698	1 \\
2.9060685634613	1 \\
0.228522390127182	1 \\
0.519515454769135	1 \\
0.375355839729309	1 \\
0.263575613498688	1 \\
0.407284408807755	1 \\
0.50494796037674	1 \\
0.342813819646835	1 \\
0.300338804721832	1 \\
0.339416831731796	1 \\
0.272147566080093	1 \\
0.91146594285965	1 \\
0.465977549552917	1 \\
0.542045652866364	1 \\
0.213298738002777	1 \\
0.447487115859985	1 \\
0.50558876991272	1 \\
0.367738455533981	1 \\
0.214167132973671	1 \\
0.272328436374664	1 \\
0.329768657684326	1 \\
0.368433892726898	1 \\
0.472171932458878	1 \\
0.27402400970459	1 \\
0.475896269083023	1 \\
0.31064185500145	1 \\
0.21761865913868	1 \\
0.234835311770439	1 \\
0.242951452732086	1 \\
0.261740624904633	1 \\
0.22419673204422	1 \\
0.849485695362091	1 \\
0.263413608074188	1 \\
0.306501030921936	1 \\
0.276071757078171	1 \\
0.529880106449127	1 \\
0.221166133880615	1 \\
0.522556126117706	1 \\
0.460987269878387	1 \\
1.05932950973511	1 \\
0.293813496828079	1 \\
0.443815737962723	1 \\
0.530340969562531	1 \\
0.29509648680687	1 \\
0.676148891448975	1 \\
0.279808163642883	1 \\
0.363499760627747	1 \\
0.264501184225082	1 \\
0.456639885902405	1 \\
0.348905384540558	1 \\
0.676101088523865	1 \\
0.567875504493713	1 \\
0.238208115100861	1 \\
0.462703585624695	1 \\
0.875088512897491	1 \\
0.367054104804993	1 \\
0.255936175584793	1 \\
0.287167102098465	1 \\
0.283249765634537	1 \\
0.322447448968887	1 \\
0.271448791027069	1 \\
0.41568186879158	1 \\
0.364207118749618	1 \\
0.63441401720047	1 \\
0.238029137253761	1 \\
0.393140286207199	1 \\
0.431377649307251	1 \\
0.572832405567169	1 \\
0.231765240430832	1 \\
0.594124853610992	1 \\
1.14605450630188	1 \\
0.297356724739075	1 \\
0.215825006365776	1 \\
1.71517062187195	1 \\
0.215997144579887	1 \\
0.633490324020386	1 \\
0.21308109164238	1 \\
0.394798308610916	1 \\
0.319606304168701	1 \\
1.17631351947784	1 \\
0.445555031299591	1 \\
0.380771458148956	1 \\
0.408133208751679	1 \\
0.217386111617088	1 \\
0.269757032394409	1 \\
0.323062688112259	1 \\
0.389919996261597	1 \\
1.09251534938812	1 \\
1.13646817207336	1 \\
0.382206112146378	1 \\
0.718085885047913	1 \\
0.245481818914413	1 \\
0.393834114074707	1 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0226307958364487	2 \\
1.58256534632528e-06	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0977901425212622	2 \\
0.210521519184113	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
1.58256534632528e-06	1.8 \\
1.58256534632528e-06	2.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.210521519184113	1.8 \\
0.210521519184113	2.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
0.219259858131409	2 \\
0.224981591105461	2 \\
0.291909247636795	2 \\
0.227600947022438	2 \\
0.615547955036163	2 \\
0.21784745156765	2 \\
0.487933754920959	2 \\
0.687146484851837	2 \\
0.372017949819565	2 \\
0.368579506874084	2 \\
0.503407001495361	2 \\
0.378912478685379	2 \\
0.401923924684524	2 \\
0.339925736188888	2 \\
0.213692307472229	2 \\
0.247781664133072	2 \\
0.597459018230438	2 \\
0.35725924372673	2 \\
0.389661103487015	2 \\
0.287292063236237	2 \\
0.27997213602066	2 \\
0.305764257907867	2 \\
0.460264950990677	2 \\
0.367017507553101	2 \\
0.594258606433868	2 \\
0.292582809925079	2 \\
0.334799379110336	2 \\
0.414460748434067	2 \\
0.500703632831573	2 \\
0.406014144420624	2 \\
0.227609470486641	2 \\
0.315727680921555	2 \\
0.462741255760193	2 \\
0.65586245059967	2 \\
0.391978472471237	2 \\
0.211349129676819	2 \\
0.211537092924118	2 \\
0.228015393018723	2 \\
0.71176815032959	2 \\
0.274463385343552	2 \\
0.351771831512451	2 \\
0.360505104064941	2 \\
0.273992627859116	2 \\
0.526619017124176	2 \\
0.38667368888855	2 \\
0.315879225730896	2 \\
0.581207990646362	2 \\
0.849828124046326	2 \\
0.432780295610428	2 \\
1.55912351608276	2 \\
0.651255548000336	2 \\
1.07119345664978	2 \\
0.230496093630791	2 \\
0.295799523591995	2 \\
1.05708134174347	2 \\
0.248621612787247	2 \\
0.346431225538254	2 \\
0.38338914513588	2 \\
0.25732958316803	2 \\
1.63298666477203	2 \\
0.248642951250076	2 \\
0.465601027011871	2 \\
0.249697417020798	2 \\
0.243449434638023	2 \\
0.315062344074249	2 \\
0.218275621533394	2 \\
0.33886855840683	2 \\
0.506667494773865	2 \\
0.906716704368591	2 \\
0.464687913656235	2 \\
0.543263018131256	2 \\
0.247576341032982	2 \\
1.12907588481903	2 \\
0.470468282699585	2 \\
0.533653259277344	2 \\
0.608915865421295	2 \\
0.362801969051361	2 \\
0.258991926908493	2 \\
0.636417865753174	2 \\
0.265795648097992	2 \\
0.249764859676361	2 \\
0.323130279779434	2 \\
0.526065528392792	2 \\
0.670657813549042	2 \\
0.235461384057999	2 \\
0.236646324396133	2 \\
0.301419675350189	2 \\
0.274147808551788	2 \\
1.27099180221558	2 \\
0.541878879070282	2 \\
0.891630172729492	2 \\
0.323245167732239	2 \\
1.00273084640503	2 \\
0.496293157339096	2 \\
0.463548898696899	2 \\
0.233352556824684	2 \\
0.260047435760498	2 \\
0.328000634908676	2 \\
1.31191444396973	2 \\
0.227905780076981	2 \\
0.301383823156357	2 \\
0.285145193338394	2 \\
0.456753730773926	2 \\
0.315981954336166	2 \\
0.233656287193298	2 \\
0.214821368455887	2 \\
0.220111221075058	2 \\
0.529327988624573	2 \\
0.300293743610382	2 \\
0.398561626672745	2 \\
0.496534943580627	2 \\
0.413248807191849	2 \\
0.503491103649139	2 \\
0.336432844400406	2 \\
0.248982831835747	2 \\
0.254827797412872	2 \\
0.464998871088028	2 \\
0.388042986392975	2 \\
0.218417093157768	2 \\
0.365567415952682	2 \\
0.301583737134934	2 \\
0.530530571937561	2 \\
0.274537324905396	2 \\
0.222520247101784	2 \\
0.411865442991257	2 \\
0.269381791353226	2 \\
0.3165582716465	2 \\
0.222856909036636	2 \\
0.250400513410568	2 \\
0.2735356092453	2 \\
0.269926935434341	2 \\
0.224049285054207	2 \\
0.242154404520988	2 \\
0.238552436232567	2 \\
0.275713741779327	2 \\
1.20297873020172	2 \\
0.26750984787941	2 \\
0.270190268754959	2 \\
0.933699071407318	2 \\
0.40966472029686	2 \\
0.356885403394699	2 \\
0.549812793731689	2 \\
0.654912412166595	2 \\
0.248938322067261	2 \\
0.302042633295059	2 \\
1.17507982254028	2 \\
0.78587943315506	2 \\
0.333780109882355	2 \\
0.225106552243233	2 \\
0.216595962643623	2 \\
0.237763345241547	2 \\
0.31876939535141	2 \\
0.410027682781219	2 \\
0.599001049995422	2 \\
0.274463623762131	2 \\
0.21118389070034	2 \\
0.348645508289337	2 \\
0.437825471162796	2 \\
0.220396161079407	2 \\
0.242524147033691	2 \\
0.260842740535736	2 \\
0.419725745916367	2 \\
0.232086732983589	2 \\
0.239812925457954	2 \\
0.324425578117371	2 \\
0.758455097675323	2 \\
0.349975764751434	2 \\
0.288825839757919	2 \\
0.28747147321701	2 \\
0.44517856836319	2 \\
0.977001845836639	2 \\
0.906080901622772	2 \\
0.417262256145477	2 \\
0.215837672352791	2 \\
0.70642501115799	2 \\
0.211183667182922	2 \\
0.514768302440643	2 \\
0.241272762417793	2 \\
1.25659072399139	2 \\
0.340792626142502	2 \\
1.2364205121994	2 \\
0.376142084598541	2 \\
1.02889955043793	2 \\
0.755966246128082	2 \\
0.341295182704926	2 \\
0.222385853528976	2 \\
0.268180131912231	2 \\
0.306344360113144	2 \\
0.356518089771271	2 \\
0.384902238845825	2 \\
0.332669824361801	2 \\
0.369890481233597	2 \\
0.72425240278244	2 \\
0.332206010818481	2 \\
0.391533195972443	2 \\
0.568222939968109	2 \\
0.25004118680954	2 \\
0.535060882568359	2 \\
0.35155713558197	2 \\
0.211762621998787	2 \\
0.270449578762054	2 \\
0.428582102060318	2 \\
1.57391226291656	2 \\
0.34982231259346	2 \\
0.295652240514755	2 \\
0.296132773160934	2 \\
0.375650733709335	2 \\
0.935383439064026	2 \\
1.09562289714813	2 \\
0.537585020065308	2 \\
0.295196741819382	2 \\
0.85553902387619	2 \\
0.350355386734009	2 \\
0.528632581233978	2 \\
0.421556293964386	2 \\
0.833508968353271	2 \\
0.318585991859436	2 \\
0.221103176474571	2 \\
0.819133520126343	2 \\
0.529711782932281	2 \\
0.319168478250504	2 \\
0.357294499874115	2 \\
0.28793141245842	2 \\
0.272179067134857	2 \\
2.84229969978333	2 \\
1.57794535160065	2 \\
0.273808419704437	2 \\
0.409714490175247	2 \\
0.620518922805786	2 \\
0.346179783344269	2 \\
0.467319428920746	2 \\
0.398689359426498	2 \\
1.21291291713715	2 \\
0.887508809566498	2 \\
1.05271458625793	2 \\
0.475413739681244	2 \\
0.316619008779526	2 \\
0.466490060091019	2 \\
0.659879505634308	2 \\
1.18973910808563	2 \\
0.645159065723419	2 \\
1.07350659370422	2 \\
0.317032158374786	2 \\
0.31671667098999	2 \\
0.273253887891769	2 \\
0.307858496904373	2 \\
0.219426661729813	2 \\
0.53008759021759	2 \\
0.247566491365433	2 \\
0.544952630996704	2 \\
1.02772521972656	2 \\
0.512649655342102	2 \\
0.452573180198669	2 \\
0.486697375774383	2 \\
0.319507718086243	2 \\
0.227970018982887	2 \\
0.35218021273613	2 \\
0.860230147838593	2 \\
0.345233529806137	2 \\
0.315983653068542	2 \\
0.252913266420364	2 \\
0.314526796340942	2 \\
0.293261617422104	2 \\
0.426717281341553	2 \\
0.274781316518784	2 \\
0.261652410030365	2 \\
0.649339258670807	2 \\
0.371906936168671	2 \\
0.888015806674957	2 \\
0.585404813289642	2 \\
0.539237797260284	2 \\
0.414994895458221	2 \\
0.262271821498871	2 \\
0.221173867583275	2 \\
0.747312188148499	2 \\
0.226805031299591	2 \\
0.356583595275879	2 \\
1.63226914405823	2 \\
0.232599928975105	2 \\
0.414069324731827	2 \\
0.424587666988373	2 \\
0.30660206079483	2 \\
0.291269987821579	2 \\
0.600461840629578	2 \\
0.404793053865433	2 \\
0.447851032018661	2 \\
0.21978197991848	2 \\
0.232061430811882	2 \\
0.263250231742859	2 \\
0.212898671627045	2 \\
0.411106497049332	2 \\
0.24428728222847	2 \\
0.426387995481491	2 \\
0.927925288677216	2 \\
0.43690350651741	2 \\
0.461210548877716	2 \\
0.218772724270821	2 \\
0.371706366539002	2 \\
0.564248263835907	2 \\
0.366614580154419	2 \\
0.712366223335266	2 \\
0.367568910121918	2 \\
0.411659032106399	2 \\
0.561771035194397	2 \\
0.393352478742599	2 \\
0.24648904800415	2 \\
0.262693107128143	2 \\
0.881211698055267	2 \\
0.252992510795593	2 \\
0.399444043636322	2 \\
0.288130432367325	2 \\
0.319669961929321	2 \\
0.367985099554062	2 \\
0.26495623588562	2 \\
0.535773873329163	2 \\
1.39971423149109	2 \\
0.319905817508698	2 \\
0.398782670497894	2 \\
0.217135831713676	2 \\
0.416062027215958	2 \\
0.745929300785065	2 \\
0.311179369688034	2 \\
0.210635870695114	2 \\
1.03508627414703	2 \\
0.525424957275391	2 \\
0.376596480607987	2 \\
0.425231248140335	2 \\
0.268058151006699	2 \\
2.49870920181274	2 \\
0.225846797227859	2 \\
0.311331897974014	2 \\
0.33097517490387	2 \\
0.37557715177536	2 \\
0.215837642550468	2 \\
0.400372236967087	2 \\
0.607493042945862	2 \\
0.229317992925644	2 \\
0.387005299329758	2 \\
0.554951906204224	2 \\
0.224241077899933	2 \\
0.601212024688721	2 \\
0.453352242708206	2 \\
0.210972219705582	2 \\
0.465877294540405	2 \\
0.260580718517304	2 \\
0.367236524820328	2 \\
0.56177681684494	2 \\
0.239361390471458	2 \\
0.811974167823792	2 \\
0.259205102920532	2 \\
0.324322164058685	2 \\
0.91082626581192	2 \\
0.449452430009842	2 \\
0.404366761445999	2 \\
0.391304761171341	2 \\
0.541662931442261	2 \\
1.41646194458008	2 \\
0.2362399995327	2 \\
0.567683100700378	2 \\
0.261702835559845	2 \\
0.53487765789032	2 \\
0.236959978938103	2 \\
0.292305558919907	2 \\
0.267784833908081	2 \\
0.221018999814987	2 \\
0.398776799440384	2 \\
0.243813410401344	2 \\
0.334972709417343	2 \\
0.222720831632614	2 \\
0.271025717258453	2 \\
0.225276619195938	2 \\
0.327140122652054	2 \\
0.229722216725349	2 \\
0.216017365455627	2 \\
0.54547131061554	2 \\
0.413829028606415	2 \\
0.258549749851227	2 \\
0.469910442829132	2 \\
0.29144099354744	2 \\
0.325310230255127	2 \\
0.482507228851318	2 \\
0.254024803638458	2 \\
0.394161254167557	2 \\
0.289755702018738	2 \\
0.290756851434708	2 \\
0.8732008934021	2 \\
0.45760452747345	2 \\
0.256112158298492	2 \\
1.05681955814362	2 \\
0.349304378032684	2 \\
1.27292215824127	2 \\
0.299534499645233	2 \\
0.350192785263062	2 \\
0.82856410741806	2 \\
0.302363395690918	2 \\
0.349900275468826	2 \\
0.250870883464813	2 \\
0.219856083393097	2 \\
0.314663678407669	2 \\
2.33014011383057	2 \\
0.48931297659874	2 \\
0.266341596841812	2 \\
0.275064021348953	2 \\
0.421987771987915	2 \\
0.24563367664814	2 \\
0.246101886034012	2 \\
0.253138273954391	2 \\
0.446474939584732	2 \\
0.328854918479919	2 \\
0.274354010820389	2 \\
0.320502668619156	2 \\
0.227712169289589	2 \\
0.337816745042801	2 \\
0.31372195482254	2 \\
0.287128210067749	2 \\
0.606753468513489	2 \\
0.614102184772491	2 \\
0.38807687163353	2 \\
0.720480859279633	2 \\
0.30170264840126	2 \\
0.24380786716938	2 \\
0.301754117012024	2 \\
0.275293916463852	2 \\
0.308042615652084	2 \\
0.296156138181686	2 \\
0.365114718675613	2 \\
0.51423180103302	2 \\
0.484877467155456	2 \\
0.243260681629181	2 \\
0.218419387936592	2 \\
0.293896287679672	2 \\
0.218035578727722	2 \\
0.280403107404709	2 \\
0.604738175868988	2 \\
0.366705238819122	2 \\
0.837718069553375	2 \\
0.907364130020142	2 \\
0.277952879667282	2 \\
0.215121924877167	2 \\
0.226935639977455	2 \\
0.842595934867859	2 \\
0.374776273965836	2 \\
0.501583993434906	2 \\
0.271168112754822	2 \\
0.249348998069763	2 \\
0.894199132919312	2 \\
2.23448419570923	2 \\
0.217875331640244	2 \\
0.330996185541153	2 \\
0.924597561359406	2 \\
0.237628877162933	2 \\
0.265962541103363	2 \\
0.268201977014542	2 \\
0.571984112262726	2 \\
0.302648156881332	2 \\
0.22879496216774	2 \\
0.511443793773651	2 \\
0.420839160680771	2 \\
0.411529362201691	2 \\
0.441837102174759	2 \\
0.365833073854446	2 \\
0.290207326412201	2 \\
0.398732185363769	2 \\
1.12553477287292	2 \\
0.586933076381683	2 \\
0.591727495193481	2 \\
0.489777773618698	2 \\
0.248388856649399	2 \\
0.253429710865021	2 \\
0.332739442586899	2 \\
0.984411120414734	2 \\
0.236465826630592	2 \\
0.468956589698792	2 \\
0.766507923603058	2 \\
0.220175519585609	2 \\
2.11571192741394	2 \\
0.626713693141937	2 \\
4.51242160797119	2 \\
0.287011861801147	2 \\
0.640694975852966	2 \\
0.258109599351883	2 \\
0.253286212682724	2 \\
0.803661227226257	2 \\
0.555817186832428	2 \\
0.787981331348419	2 \\
0.282955855131149	2 \\
0.269704669713974	2 \\
0.783144593238831	2 \\
0.253552049398422	2 \\
0.322073668241501	2 \\
0.451942056417465	2 \\
0.554611921310425	2 \\
0.216970130801201	2 \\
0.55155211687088	2 \\
0.374389559030533	2 \\
0.47110515832901	2 \\
0.306247293949127	2 \\
0.377447187900543	2 \\
0.497759848833084	2 \\
0.246647492051125	2 \\
0.2363191395998	2 \\
0.469050943851471	2 \\
0.425990700721741	2 \\
0.459307461977005	2 \\
0.254722863435745	2 \\
0.217677667737007	2 \\
0.236164256930351	2 \\
0.221365928649902	2 \\
0.270245969295502	2 \\
0.30026850104332	2 \\
0.735154032707214	2 \\
0.92064380645752	2 \\
0.225229412317276	2 \\
0.348218977451325	2 \\
0.330683141946793	2 \\
0.530657947063446	2 \\
0.21308745443821	2 \\
0.608346998691559	2 \\
0.269181370735169	2 \\
0.787040770053864	2 \\
1.55598413944244	2 \\
0.307245671749115	2 \\
0.211336076259613	2 \\
0.375105977058411	2 \\
0.255931586027145	2 \\
0.449843406677246	2 \\
0.211650788784027	2 \\
0.380679905414581	2 \\
0.248589098453522	2 \\
0.251128137111664	2 \\
0.397178679704666	2 \\
0.230714738368988	2 \\
0.406260818243027	2 \\
0.364785045385361	2 \\
0.313770949840546	2 \\
0.821640074253082	2 \\
0.216676980257034	2 \\
0.477672904729843	2 \\
0.21955893933773	2 \\
0.372610539197922	2 \\
0.412669569253922	2 \\
1.1063038110733	2 \\
0.363670974969864	2 \\
0.255997329950333	2 \\
0.273727625608444	2 \\
0.335537642240524	2 \\
0.281528532505035	2 \\
0.236186772584915	2 \\
0.310136318206787	2 \\
0.401498913764954	2 \\
0.21794655919075	2 \\
0.212851464748383	2 \\
0.679563343524933	2 \\
0.249849006533623	2 \\
0.448413014411926	2 \\
0.442811757326126	2 \\
0.994829535484314	2 \\
0.267792701721191	2 \\
0.511335849761963	2 \\
0.875265121459961	2 \\
0.289413571357727	2 \\
0.311984479427338	2 \\
0.232567191123962	2 \\
2.35329699516296	2 \\
0.214211776852608	2 \\
0.225403115153313	2 \\
0.318857461214066	2 \\
0.225622430443764	2 \\
0.272673964500427	2 \\
1.00064933300018	2 \\
0.244277492165565	2 \\
0.498378306627274	2 \\
0.733498334884644	2 \\
0.300912529230118	2 \\
0.296999454498291	2 \\
0.252108663320541	2 \\
0.393054634332657	2 \\
1.41955780982971	2 \\
0.506067276000977	2 \\
0.350167751312256	2 \\
0.620482623577118	2 \\
0.414867848157883	2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0775098223239183	3 \\
1.13583853448322e-21	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.527283906936646	3 \\
1.20057582855225	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
1.13583853448322e-21	2.8 \\
1.13583853448322e-21	3.2 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
1.20057582855225	2.8 \\
1.20057582855225	3.2 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
table [row sep=\\]{%
1.35157644748688	3 \\
3.57557463645935	3 \\
2.12203502655029	3 \\
2.68932032585144	3 \\
1.23866665363312	3 \\
1.37682378292084	3 \\
10.2808065414429	3 \\
1.62535321712494	3 \\
4.24239444732666	3 \\
2.02768921852112	3 \\
1.73596775531769	3 \\
1.83296251296997	3 \\
10.106819152832	3 \\
7.8411021232605	3 \\
31.6585063934326	3 \\
37.3650207519531	3 \\
3.45513081550598	3 \\
7.98954105377197	3 \\
1.46603548526764	3 \\
1.63499212265015	3 \\
1.20757937431335	3 \\
1.8708393573761	3 \\
2.5962929725647	3 \\
2.44067454338074	3 \\
11.5811500549316	3 \\
3.80215072631836	3 \\
1.8768515586853	3 \\
15.3381872177124	3 \\
1.57493567466736	3 \\
1.77328372001648	3 \\
32.0581932067871	3 \\
4.34648466110229	3 \\
75.77734375	3 \\
5.40618181228638	3 \\
1.67785620689392	3 \\
6.9331750869751	3 \\
2.3042094707489	3 \\
1.87844014167786	3 \\
6.17807960510254	3 \\
2.33278512954712	3 \\
1.57682347297668	3 \\
1.25325870513916	3 \\
3.03757047653198	3 \\
4.27788686752319	3 \\
1.61227965354919	3 \\
1.58999216556549	3 \\
183.590911865234	3 \\
1.34609830379486	3 \\
8.72021961212158	3 \\
6.77676582336426	3 \\
3.06173038482666	3 \\
6.60915184020996	3 \\
1.43053257465363	3 \\
2.55450892448425	3 \\
1.23700070381165	3 \\
7.71984386444092	3 \\
26.2860374450684	3 \\
8.38794231414795	3 \\
1.58430778980255	3 \\
546.412536621094	3 \\
5.57879018783569	3 \\
14.2057886123657	3 \\
8.59421920776367	3 \\
2.82691597938538	3 \\
1.4091819524765	3 \\
5.0460844039917	3 \\
9.45185375213623	3 \\
2.02621388435364	3 \\
1.57584714889526	3 \\
9.38502025604248	3 \\
2.24907159805298	3 \\
5.70042514801025	3 \\
2.40378761291504	3 \\
9.14245510101318	3 \\
5.72657203674316	3 \\
3.30122303962708	3 \\
1.6061886548996	3 \\
1.56403505802155	3 \\
1.38153207302094	3 \\
13.2910480499268	3 \\
105.482688903809	3 \\
11.4153423309326	3 \\
3.63706493377686	3 \\
3.2515082359314	3 \\
3.00911593437195	3 \\
2.83465313911438	3 \\
2.52802276611328	3 \\
2.73952126502991	3 \\
1.46335458755493	3 \\
8.23822116851807	3 \\
2.67153716087341	3 \\
43.1319923400879	3 \\
1.61037051677704	3 \\
6.1400146484375	3 \\
11.5500831604004	3 \\
14.0154094696045	3 \\
3.71200895309448	3 \\
1.31064701080322	3 \\
2.97090578079224	3 \\
1.53764402866364	3 \\
2.81985378265381	3 \\
3.04371571540833	3 \\
2.90717792510986	3 \\
2.94651055335999	3 \\
7.19592952728271	3 \\
1.22426390647888	3 \\
2.48452401161194	3 \\
7.8861026763916	3 \\
1.53634977340698	3 \\
1.59768784046173	3 \\
5.18698835372925	3 \\
1.6113418340683	3 \\
2.90045142173767	3 \\
19.4050998687744	3 \\
2.67490482330322	3 \\
1.58988666534424	3 \\
3.17418766021729	3 \\
1.44416618347168	3 \\
1.27751040458679	3 \\
3.83761644363403	3 \\
1.82910966873169	3 \\
5.93980884552002	3 \\
7.09948539733887	3 \\
1.38339281082153	3 \\
1.9570826292038	3 \\
1.27079808712006	3 \\
5.14257001876831	3 \\
2.93627667427063	3 \\
10.7282257080078	3 \\
1.79790949821472	3 \\
3.92771315574646	3 \\
2.90895581245422	3 \\
1.66136395931244	3 \\
2.15486288070679	3 \\
19.2288017272949	3 \\
1.38742005825043	3 \\
1.46235918998718	3 \\
2.73168182373047	3 \\
3.33911657333374	3 \\
4.18829298019409	3 \\
1.74776196479797	3 \\
3.68706798553467	3 \\
1.97429800033569	3 \\
2.91388034820557	3 \\
3.58949398994446	3 \\
5.06887483596802	3 \\
3.81293845176697	3 \\
2.17721462249756	3 \\
3.10293459892273	3 \\
2.80248427391052	3 \\
2.98278450965881	3 \\
5.75265216827393	3 \\
30.1526298522949	3 \\
2.24470043182373	3 \\
3.45526242256165	3 \\
22.303466796875	3 \\
3.35170698165894	3 \\
3.02503895759583	3 \\
6.75733470916748	3 \\
2.45428228378296	3 \\
2.25997614860535	3 \\
13.605637550354	3 \\
4.42398405075073	3 \\
2.24321389198303	3 \\
3.71097040176392	3 \\
1.82634389400482	3 \\
2.40317678451538	3 \\
1.57425832748413	3 \\
2.13661742210388	3 \\
1.7567275762558	3 \\
4.55406093597412	3 \\
1.81701135635376	3 \\
3.80550408363342	3 \\
31.6185665130615	3 \\
1.25043880939484	3 \\
2.532142162323	3 \\
7.01595401763916	3 \\
3.19070768356323	3 \\
1.44836986064911	3 \\
6.91227531433105	3 \\
1.4660450220108	3 \\
9.9473180770874	3 \\
42.6631698608398	3 \\
1.87782192230225	3 \\
2.83683633804321	3 \\
2.42950201034546	3 \\
13.891056060791	3 \\
2.14273929595947	3 \\
1.28270959854126	3 \\
136.592590332031	3 \\
29.283088684082	3 \\
3.15193057060242	3 \\
13.5036497116089	3 \\
2.24191880226135	3 \\
4.29330968856812	3 \\
1.8192286491394	3 \\
4.00918960571289	3 \\
1.36861431598663	3 \\
1.25691962242126	3 \\
11.4628353118896	3 \\
1.31806576251984	3 \\
3.39097833633423	3 \\
1.54821145534515	3 \\
1.59248054027557	3 \\
7.03355503082275	3 \\
2.74757409095764	3 \\
22.4206161499023	3 \\
1.60672092437744	3 \\
2.30455493927002	3 \\
2.02944302558899	3 \\
1.57971739768982	3 \\
2.32438659667969	3 \\
23.745979309082	3 \\
2.44218850135803	3 \\
1.33832693099976	3 \\
2.58697509765625	3 \\
107.747901916504	3 \\
7.59233427047729	3 \\
5.24004745483398	3 \\
52.289176940918	3 \\
1.34417533874512	3 \\
3.09170174598694	3 \\
1.92017793655396	3 \\
2.02886962890625	3 \\
9.12736320495606	3 \\
1.46305346488953	3 \\
1.38456904888153	3 \\
6.41223573684692	3 \\
7.26424217224121	3 \\
1.84757125377655	3 \\
14.9984369277954	3 \\
2.83157539367676	3 \\
6.5961389541626	3 \\
1.74174880981445	3 \\
1.4240688085556	3 \\
28.7453136444092	3 \\
4.44124174118042	3 \\
13.6130332946777	3 \\
12.6720542907715	3 \\
1.27553474903107	3 \\
1.74435865879059	3 \\
2.84217858314514	3 \\
2.15955710411072	3 \\
2.51555466651917	3 \\
3.68377208709717	3 \\
5.06181812286377	3 \\
2.63394331932068	3 \\
1.56095159053802	3 \\
1.45499670505524	3 \\
3.44869232177734	3 \\
32.8209495544434	3 \\
17.4533424377441	3 \\
5.42739391326904	3 \\
50.6259155273438	3 \\
1.50310790538788	3 \\
4.46154403686523	3 \\
1.8811137676239	3 \\
3.45006847381592	3 \\
1.34330153465271	3 \\
5.30794668197632	3 \\
1.42042279243469	3 \\
15.6874389648438	3 \\
1.45275020599365	3 \\
1.65970647335052	3 \\
2.13576436042786	3 \\
1.38815224170685	3 \\
1.56974792480469	3 \\
3.89632105827331	3 \\
1.62671220302582	3 \\
2.99512052536011	3 \\
4.05149650573731	3 \\
82.1911392211914	3 \\
1.56314992904663	3 \\
2.79313945770264	3 \\
8.63082790374756	3 \\
2.18128561973572	3 \\
2.06412172317505	3 \\
11.2182388305664	3 \\
3.17902898788452	3 \\
2.01173758506775	3 \\
7.85943078994751	3 \\
6.28632545471191	3 \\
6.24075841903687	3 \\
2.73988223075867	3 \\
8.32111549377441	3 \\
7.1528902053833	3 \\
2.82228446006775	3 \\
7.99017095565796	3 \\
1.24469423294067	3 \\
1.29056406021118	3 \\
1.52507030963898	3 \\
4.87353658676147	3 \\
4.3608660697937	3 \\
6.04013967514038	3 \\
2.27131724357605	3 \\
4.25973558425903	3 \\
1.97514402866364	3 \\
4.48759937286377	3 \\
1.4189578294754	3 \\
3.18390917778015	3 \\
1.91064023971558	3 \\
7.82845544815063	3 \\
3.00813484191895	3 \\
1.27003931999207	3 \\
1.83915019035339	3 \\
10.5106773376465	3 \\
3.32620000839233	3 \\
1.63670897483826	3 \\
2.26629853248596	3 \\
1.3341566324234	3 \\
2.02206635475159	3 \\
5.04228973388672	3 \\
5.1004524230957	3 \\
1.54346513748169	3 \\
1.40505516529083	3 \\
2.54101896286011	3 \\
17.694673538208	3 \\
2.84166836738586	3 \\
3.16828346252441	3 \\
8.47859191894531	3 \\
9.06114864349365	3 \\
6.1513090133667	3 \\
11.7194242477417	3 \\
16.5178070068359	3 \\
1.23013579845428	3 \\
16.7970752716064	3 \\
2.16465544700623	3 \\
9.7824821472168	3 \\
23.3139400482178	3 \\
1.64004051685333	3 \\
2.75542736053467	3 \\
35.8477897644043	3 \\
2.02601933479309	3 \\
3.09810090065002	3 \\
6.4375958442688	3 \\
1.22367179393768	3 \\
1.43744230270386	3 \\
3.71095323562622	3 \\
7.74773025512695	3 \\
2.42100596427917	3 \\
8.70641422271729	3 \\
5.4257287979126	3 \\
6.44491577148438	3 \\
2.08756017684936	3 \\
2.39417743682861	3 \\
11.7853603363037	3 \\
1.35352408885956	3 \\
3.42168259620667	3 \\
1.57660675048828	3 \\
12.8984498977661	3 \\
2.95785760879517	3 \\
1.69787001609802	3 \\
2.6216766834259	3 \\
6.26023435592651	3 \\
1.67475938796997	3 \\
3.00939869880676	3 \\
1.39015090465546	3 \\
18.1791496276855	3 \\
1.24841666221619	3 \\
2.0963339805603	3 \\
890.899108886719	3 \\
1.24326956272125	3 \\
6.05620098114014	3 \\
2.91847944259644	3 \\
2.02416944503784	3 \\
84.1600952148438	3 \\
2.09358501434326	3 \\
1.85801601409912	3 \\
4.14565944671631	3 \\
3.04489898681641	3 \\
1.37097823619843	3 \\
2.59394717216492	3 \\
1.88211274147034	3 \\
8.20671558380127	3 \\
1.47580325603485	3 \\
2.66135454177856	3 \\
6.27965784072876	3 \\
1.2902637720108	3 \\
1.57531583309174	3 \\
1.46817171573639	3 \\
1.47062385082245	3 \\
2.08509683609009	3 \\
1.42529487609863	3 \\
20.4830017089844	3 \\
2.09548902511597	3 \\
5.10966300964355	3 \\
1.56466090679169	3 \\
4.93005752563477	3 \\
1.50103497505188	3 \\
35.1232452392578	3 \\
4.07646083831787	3 \\
1.26050817966461	3 \\
1.24561274051666	3 \\
1.20916497707367	3 \\
2.34812474250793	3 \\
6.61528015136719	3 \\
1.476895570755	3 \\
1.67481243610382	3 \\
3.21349453926086	3 \\
1.47829592227936	3 \\
1.97470533847809	3 \\
4.12182283401489	3 \\
8.6156063079834	3 \\
113.029083251953	3 \\
1.59791338443756	3 \\
1.3974894285202	3 \\
3.77604293823242	3 \\
5.22701025009155	3 \\
2.51064920425415	3 \\
1.60272622108459	3 \\
2.90382885932922	3 \\
4.32883501052856	3 \\
7.3638072013855	3 \\
2.1152024269104	3 \\
2.39276909828186	3 \\
2.18600845336914	3 \\
2.02879071235657	3 \\
5.43694257736206	3 \\
4.10777044296265	3 \\
1.31547045707703	3 \\
2.30305290222168	3 \\
10.2752542495728	3 \\
2.06716275215149	3 \\
3.41686177253723	3 \\
3.97755002975464	3 \\
1.37979364395142	3 \\
4.04535245895386	3 \\
10.1620588302612	3 \\
2.22767949104309	3 \\
31.2440166473389	3 \\
13.3238639831543	3 \\
1.45557582378387	3 \\
11.1999998092651	3 \\
2.1560652256012	3 \\
3.17030787467956	3 \\
2.01716470718384	3 \\
2.85368871688843	3 \\
2.29949069023132	3 \\
1.3340859413147	3 \\
2.64150619506836	3 \\
2.31307816505432	3 \\
1.32012176513672	3 \\
1.42179667949677	3 \\
1.94291949272156	3 \\
1.57509005069733	3 \\
1.54439055919647	3 \\
1.91462302207947	3 \\
1.36485826969147	3 \\
9.1992883682251	3 \\
13.8443374633789	3 \\
1.94842672348022	3 \\
19.7007026672363	3 \\
2.86418724060059	3 \\
2.09021306037903	3 \\
21.0905303955078	3 \\
11.9218301773071	3 \\
3.04574632644653	3 \\
32.4692878723144	3 \\
6.17262554168701	3 \\
1.83482575416565	3 \\
5.573899269104	3 \\
1.47549366950989	3 \\
8.26161575317383	3 \\
5.96999549865723	3 \\
4.39449453353882	3 \\
19.2415084838867	3 \\
2.46970057487488	3 \\
5.21352386474609	3 \\
7.752121925354	3 \\
1.99612045288086	3 \\
2.13399767875671	3 \\
16.6000862121582	3 \\
3.43384909629822	3 \\
15.8400545120239	3 \\
4.4971489906311	3 \\
4.18438529968262	3 \\
1.53144502639771	3 \\
2.81435823440552	3 \\
1.34731864929199	3 \\
2.1391429901123	3 \\
6.59815359115601	3 \\
2.42308282852173	3 \\
18.1747207641602	3 \\
5.03575658798218	3 \\
3.19654965400696	3 \\
2.36741733551025	3 \\
103.76383972168	3 \\
7.38192987442017	3 \\
2.00933265686035	3 \\
4.11489534378052	3 \\
4.3693904876709	3 \\
4.53646278381348	3 \\
1.59116411209106	3 \\
1.3234041929245	3 \\
1.50201165676117	3 \\
2.00763082504272	3 \\
5.23532819747925	3 \\
4.35802793502808	3 \\
1.53871810436249	3 \\
3.66240644454956	3 \\
1.61019253730774	3 \\
11.3504028320312	3 \\
1.45574522018433	3 \\
1.3590053319931	3 \\
2.96823573112488	3 \\
1.41954207420349	3 \\
17.3297786712647	3 \\
1.49558997154236	3 \\
2.26889204978943	3 \\
5.66108560562134	3 \\
34.9631729125977	3 \\
1.42346978187561	3 \\
1.20351839065552	3 \\
1.89355862140656	3 \\
7.7596435546875	3 \\
5.45485591888428	3 \\
15.9274339675903	3 \\
1.97346580028534	3 \\
2.98908925056458	3 \\
2.17575764656067	3 \\
2.41734790802002	3 \\
1.36475253105164	3 \\
12.1546592712402	3 \\
2.00098896026611	3 \\
1.6712212562561	3 \\
7.17617988586426	3 \\
2.24246406555176	3 \\
1.51212155818939	3 \\
8.30316925048828	3 \\
13.3808069229126	3 \\
1.38043391704559	3 \\
6.73856925964355	3 \\
1.27162981033325	3 \\
1.25126981735229	3 \\
1.68227016925812	3 \\
5.38823270797729	3 \\
9.59423446655273	3 \\
2.54315614700317	3 \\
5.39738941192627	3 \\
3.72531342506409	3 \\
3.11861824989319	3 \\
8.78558826446533	3 \\
3.15088486671448	3 \\
1.6539980173111	3 \\
4.83193492889404	3 \\
2.53465533256531	3 \\
2.23198986053467	3 \\
1.49338018894196	3 \\
23.9739055633545	3 \\
11.1323585510254	3 \\
2.08631777763367	3 \\
1.27718937397003	3 \\
1.33249139785767	3 \\
13.8146991729736	3 \\
2.66578555107117	3 \\
2.49017071723938	3 \\
4.38950538635254	3 \\
3.02837014198303	3 \\
1.55991530418396	3 \\
1.77729916572571	3 \\
1.71489894390106	3 \\
26.4462623596191	3 \\
8.1356315612793	3 \\
1.67344284057617	3 \\
5.18008089065552	3 \\
8.18494129180908	3 \\
4.87833309173584	3 \\
14.2000522613525	3 \\
2.14800786972046	3 \\
2.04333853721619	3 \\
1.44573521614075	3 \\
1.49853658676147	3 \\
1.32206118106842	3 \\
1.84062743186951	3 \\
2.24059820175171	3 \\
1.44178760051727	3 \\
43.8726272583008	3 \\
1.45584845542908	3 \\
4.74679899215698	3 \\
1.29377889633179	3 \\
2.22194385528564	3 \\
15.7857913970947	3 \\
1.64371848106384	3 \\
5.43714904785156	3 \\
8.7509651184082	3 \\
1.62738347053528	3 \\
12.4958171844482	3 \\
3.51495885848999	3 \\
2.59099221229553	3 \\
8.97041797637939	3 \\
1.42020070552826	3 \\
2.3769006729126	3 \\
1.73158228397369	3 \\
4.84963941574097	3 \\
2.34537816047669	3 \\
1.81183362007141	3 \\
3.80237603187561	3 \\
8.99296474456787	3 \\
8.96970748901367	3 \\
6.44651985168457	3 \\
9.07282447814941	3 \\
1.98450243473053	3 \\
1.51095533370972	3 \\
1.76216578483582	3 \\
2.36993813514709	3 \\
24.4923992156982	3 \\
2.94190740585327	3 \\
3.91589450836182	3 \\
1.28097522258759	3 \\
2.25536918640137	3 \\
2.39712357521057	3 \\
1.99207246303558	3 \\
1.72458863258362	3 \\
5.05528831481934	3 \\
3.08910393714905	3 \\
2.98348546028137	3 \\
78.7009048461914	3 \\
2.32068061828613	3 \\
2.08840465545654	3 \\
1.55415225028992	3 \\
1.73792743682861	3 \\
3.60710501670837	3 \\
4.46917963027954	3 \\
1.51283729076385	3 \\
2.10113215446472	3 \\
2.26376533508301	3 \\
4.36029863357544	3 \\
6.15322875976562	3 \\
1.50607907772064	3 \\
3.03299069404602	3 \\
1.50567305088043	3 \\
2.09092211723328	3 \\
4.76521921157837	3 \\
53.7823677062988	3 \\
19.5783500671387	3 \\
46.8515205383301	3 \\
10.8730001449585	3 \\
1.72116053104401	3 \\
1.33594679832458	3 \\
5.01281929016113	3 \\
2.05961561203003	3 \\
20.7546310424805	3 \\
99.6363906860352	3 \\
1.87921214103699	3 \\
2.05381965637207	3 \\
2.82701635360718	3 \\
2.49348258972168	3 \\
2.81994533538818	3 \\
2.35295248031616	3 \\
2.53675174713135	3 \\
44.2380523681641	3 \\
3.31135416030884	3 \\
1.74741125106812	3 \\
1.87691915035248	3 \\
1.24468779563904	3 \\
2.9219114780426	3 \\
13.786657333374	3 \\
3.88848257064819	3 \\
4.20686483383179	3 \\
3.33672904968262	3 \\
1.21641755104065	3 \\
1.26346504688263	3 \\
16.9906845092773	3 \\
1.38321709632874	3 \\
1.81203663349152	3 \\
1.48963463306427	3 \\
1.46919739246368	3 \\
6.7844409942627	3 \\
2.80086731910706	3 \\
4.82946062088013	3 \\
2.30277752876282	3 \\
4.54451704025269	3 \\
53.0824356079102	3 \\
2.054927110672	3 \\
19.3086223602295	3 \\
2.27888751029968	3 \\
5.90551471710205	3 \\
1.28199207782745	3 \\
1.37115442752838	3 \\
2.50596380233765	3 \\
100.166725158691	3 \\
3.14649295806885	3 \\
1.48446464538574	3 \\
2.94905972480774	3 \\
2.18617343902588	3 \\
2.9432065486908	3 \\
1.61159658432007	3 \\
1.48306357860565	3 \\
2.09701943397522	3 \\
34.8044700622559	3 \\
7.52863550186157	3 \\
1.23324406147003	3 \\
2.35476231575012	3 \\
8.74991321563721	3 \\
2.41619729995728	3 \\
1.62124967575073	3 \\
239.116607666016	3 \\
3.77340960502625	3 \\
5.74654483795166	3 \\
1.20742607116699	3 \\
1.86535108089447	3 \\
4.76194906234741	3 \\
32.9370155334473	3 \\
4.15107917785644	3 \\
4.13613033294678	3 \\
1.20512402057648	3 \\
1.51039922237396	3 \\
1.29848337173462	3 \\
1.90521156787872	3 \\
1.2788211107254	3 \\
2.05403518676758	3 \\
2.07149267196655	3 \\
1.20725512504578	3 \\
3.35183191299438	3 \\
9.00179862976074	3 \\
2.53033876419067	3 \\
1.6587518453598	3 \\
6.42171430587769	3 \\
5.91891622543335	3 \\
38.0724487304688	3 \\
2.46357583999634	3 \\
1.25274908542633	3 \\
41.7281341552734	3 \\
1.64431607723236	3 \\
3.38193821907043	3 \\
1.21150290966034	3 \\
11.5230712890625	3 \\
1.45744109153748	3 \\
3.1241557598114	3 \\
2.92742323875427	3 \\
25.0793514251709	3 \\
1.77446138858795	3 \\
9.83542633056641	3 \\
1.34928035736084	3 \\
4.33043193817139	3 \\
11.3776874542236	3 \\
1.84923720359802	3 \\
9.89566612243652	3 \\
1.62315320968628	3 \\
2.58677363395691	3 \\
2.70895266532898	3 \\
10.8852338790894	3 \\
5.88188362121582	3 \\
21.4683380126953	3 \\
7.07736301422119	3 \\
1.7716566324234	3 \\
2.10578656196594	3 \\
1.31698501110077	3 \\
3.54581308364868	3 \\
14.9607343673706	3 \\
1.58177971839905	3 \\
113.29035949707	3 \\
5.99754333496094	3 \\
2.4272186756134	3 \\
17.4586067199707	3 \\
3.45179629325867	3 \\
1.48394131660461	3 \\
9.85046577453613	3 \\
4.81874132156372	3 \\
2.98195624351501	3 \\
18.4309043884277	3 \\
15.5430278778076	3 \\
1.45173943042755	3 \\
1.21717822551727	3 \\
1.2581239938736	3 \\
1.4411027431488	3 \\
11.4837331771851	3 \\
3.19764351844788	3 \\
13.4720125198364	3 \\
10.0981483459473	3 \\
1.4576507806778	3 \\
1.96008932590485	3 \\
10.9820652008057	3 \\
19.0879154205322	3 \\
7.61911630630493	3 \\
2.12860560417175	3 \\
50.323600769043	3 \\
1.90807437896728	3 \\
54.0769538879395	3 \\
4.33172178268433	3 \\
1.93398702144623	3 \\
1.48347973823547	3 \\
2.94794654846191	3 \\
2.15330839157104	3 \\
2.53029561042786	3 \\
1.43852043151855	3 \\
1.67576718330383	3 \\
9.25711917877197	3 \\
6.8534083366394	3 \\
29.9149990081787	3 \\
1.204270362854	3 \\
2.29470610618591	3 \\
1.97804594039917	3 \\
4.58012819290161	3 \\
1.74803161621094	3 \\
2.70960283279419	3 \\
2.50202965736389	3 \\
3.2769877910614	3 \\
8.56198978424072	3 \\
1.38814997673035	3 \\
2.38910293579102	3 \\
1.93863618373871	3 \\
5.2425274848938	3 \\
11.0783395767212	3 \\
6.50628614425659	3 \\
2.59102272987366	3 \\
1.28145170211792	3 \\
1.26397943496704	3 \\
1.44629216194153	3 \\
1.41857874393463	3 \\
2.50451922416687	3 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.03800611756742	-0.4 \\
0.03800611756742	0.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0463404916226864	0.6 \\
0.0463404916226864	1.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.0471989903599024	1.6 \\
0.0471989903599024	2.4 \\
};
\addplot [semithick, white!23.92156862745098!black, forget plot]
table [row sep=\\]{%
0.184167623519897	2.6 \\
0.184167623519897	3.4 \\
};
\end{groupplot}

\end{tikzpicture}

==> spectraplot.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3},  colorbar,colormap/viridis,
colorbar style={ylabel={}},
colormap/viridis,point meta max=0.926345705986023,
point meta min=-4.44641923904419]
\nextgroupplot[
height=2.9cm,
tick align=outside,
tick pos=left,
title={Desired},
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={kHz},
ymin=0, ymax=1,xtick={0,20,40,60,80,100},
xticklabels={,,,,,},
ytick={0,0.5,1},
yticklabels={0,.5,1}
]
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=1] {spectraplot000.png};
\nextgroupplot[
height=2.9cm,
tick align=outside,
tick pos=left,
title={Degraded},
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,xtick={0,20,40,60,80,100},
ytick={0,0.5,1},
yticklabels={0,.5,1},
xticklabels={,,,,,},ylabel={kHz}
]
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=1] {spectraplot001.png};
\nextgroupplot[
height=2.9cm,
tick align=outside,
tick pos=left,
title={Processed by Proposed DF },
point meta max=0.926345705986023,
point meta min=-4.44641923904419,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={s},
xmin=0, xmax=100,
y grid style={white!69.01960784313725!black},
ylabel={kHz},
ymin=0, ymax=1,
xtick={0,20,40,60,80,100},
xticklabels={0,.2,.4,.6,.8,1},
ytick={0,0.5,1},
yticklabels={0,.5,1},
,ylabel={kHz}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=1] {spectraplot002.png};
\end{groupplot}

\end{tikzpicture}
